Mellin Moments of the Next-to-next-to Leading Order Coefficient Functions for the Drell-Yan Process and Hadronic Higgs-Boson Production

We calculate the Mellin moments of the next-to-next-to leading order coefficient functions for the Drell--Yan and Higgs production cross sections. The results can be expressed in terms of multiple finite harmonic sums of maximal weight w = 4. Using algebraic and structural relations between harmonic sums one finds that besides the single harmonic sums only five basic sums and their derivatives w.r.t. the summation index contribute. This representation reduces the large complexity being present in x-space calculations and is well suited for fast numerical implementations.

==> (inline-0) <==
\begin{eqnarray}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&&\Delta_{q\bar q}^{(0)}=
1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\[2ex] &&
\Delta_{q\bar q}^{(1)}=C_F
 \Bigg[  \Bigg( -\,{4 \over (N+1)}
-\,{4 \over N}
-8\,{ S_1} (N-1) 
+6\Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
-\,{4 \over N^2}
+8\,{\frac {{ S_1} ( N ) }{N}}
\nonumber\\[2ex]&&
-\,{4 \over (N+1)^2}
+16\,{ \zeta_2}
-16
+8\,{\frac {{ S_1} ( N+1 ) }{(N+1)}}
+8\,{ S_1^2} (N-1)  \Bigg] 
\\[2ex]&&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{qg}^{(1)}=
 T_f \Bigg[  \Bigg( -\,{4 \over (N+1)}
+\,{2 \over N}
+\,{4 \over (N+2)} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+\,{2 \over N^2}
+\,{6 \over (N+1)}
+{1 \over N}
\nonumber\\[2ex]&&
-\,{4 \over (N+1)^2}
-\,{7 \over (N+2)}
+8\,{\frac {{ S_1} ( N+1 ) }{(N+1)}}
+\,{4 \over (N+2)^2}
-4\,{\frac {{ S_1} ( N ) } {N}}
-8\,{\frac {{ S_1} ( N+2 ) }{(N+2)}} \Bigg] 
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{q \bar q}^{(2),S+V}=
C_F^2 \Bigg[  \Bigg( 18
+32\,{ S_1^2} (N-1) 
+32\,{ S_2} (N-1) 
-32\,{ \zeta_2}
-48\,{ S_1} (N-1)  \Bigg) 
\nonumber\\[2ex]&&
\times \ln^2\left({Q^2 \over \mu^2}\right )
+ \Bigg(  \Bigg( 128-192\,{ S_2} (N-1) 
+64\,{ \zeta_2} \Bigg) { S_1} (N-1) 
+48\,{ S_1^2} (N-1) 
+176\,{ \zeta_3}
\nonumber\\[2ex]&&
+48\,{ S_2} (N-1) 
-93
+24\,{ \zeta_2}
-64\,{ S_1^3} (N-1) 
- 128\,{ S_3} (N-1)  \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+ \Bigg( -256\,{ \zeta_3}
\nonumber\\[2ex]&&
+256\, { S_3} (N-1)  \Bigg) { S_1} (N-1) 
+ \Bigg( -64\,{ \zeta_2}
-128
+192\,{ S_2} (N-1)  \Bigg) { S_1^2} (N-1) 
\nonumber\\[2ex]&&
+32\,{ S_1^4} (N-1) 
+ \Bigg( -64\,{ \zeta_2}
-128 \Bigg) { S_2} (N-1) 
-70\,{ \zeta_2}
-60\,{ \zeta_3}
+{\frac {511}{4}}
+192\,{ S_4} (N-1) 
\nonumber\\[2ex]&&
+{8 \over 5}\,{{ \zeta_2}}^{2}
+96\,{ S_2^2} (N-1)  \Bigg]
\nonumber\\[2ex]&&
+C_A C_F \Bigg[
 \Bigg( {\frac {44}{3}}\,{ S_1} (N-1) 
-11 \Bigg) \ln^2\left({Q^2 \over \mu^2}\right )
+ \Bigg(  \left( 16\,{ \zeta_2}
-{\frac {536}{9} } \right) { S_1} (N-1) 
\nonumber\\[2ex]&&
-24\,{ \zeta_3}
+{\frac {193}{3}}
-{\frac {88} {3}}\,{ S_1^2} (N-1) 
-{\frac {88}{3}}\,{ S_2} (N-1) \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+ \Bigg( -56\,{ \zeta_3}
-{\frac {176}{3}}\,{ \zeta_2}
\nonumber\\[2ex]&&
+{\frac { 176}{3}}\,{ S_2} (N-1) 
+{\frac {1616}{27}} \Bigg) { S_1} (N-1) 
+ \Bigg( -16\,{ \zeta_2}
+{\frac {536}{9}} \Bigg) { S_1^2} (N-1) 
+{\frac {176}{9}}\,{ S_1^3} (N-1) 
\nonumber\\[2ex]&&
+ \Bigg( -16\,{ \zeta_2}
+ {\frac {536}{9}} \Bigg) { S_2} (N-1) 
-{\frac {12}{5}}\,{{ \zeta_2} }^{2}
+28\,{ \zeta_3}
+{\frac {352}{9}}\,{ S_3} (N-1) 
-{\frac {1535}{ 12}}
+{\frac {592}{9}}\,{ \zeta_2} \Bigg]
\nonumber\\[2ex]&&
+ C_F n_f\Bigg[  \Bigg( 2-{8 \over 3}\,{ S_1 } (N-1)  \Bigg) \ln^2\left({Q^2 \over \mu^2}\right )
+ \Bigg( {16 \over 3}\,{ S_2} (N-1) 
-{\frac {34}{3}}
+{16 \over 3}\,{ S_1^2} (N-1) 
\nonumber\\[2ex]&&
+{\frac {80}{9}}\,{ S_1} (N-1)  \Bigg)  \ln\left({Q^2 \over \mu^2}\right )
+ \Bigg( {\frac {32}{3}}\,{ \zeta_2}
- {\frac {224}{27}}
-{\frac {32}{3}}\,{ S_2} (N-1)  \Bigg) { S_1} (N-1) 
+8\,{ \zeta_3}
\nonumber\\[2ex]&&
-{\frac {112}{9}}\,{ \zeta_2}
-{\frac {64}{9}}\, { S_3} (N-1) 
+{\frac {127}{6}}
-{\frac {80}{9}}\,{ S_1^2} (N-1) 
-{\frac {32}{9}}\,{ S_1^3} (N-1) 
-{\frac {80}{9}}\,{ S_2} (N-1)  \Bigg]
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{q \bar q}^{(2),C_A}=
 C_A C_F \Bigg[ {\frac {208}{3}}\,{ \zeta_2}
+{\frac {98}{3}}\,{ \zeta_3}
+ \Bigg( 40\,{ A_{18}} (N-1) 
+{\frac {272}{3}}\,{ \zeta_2}
-16\,{ \zeta_3}
-{\frac { 272}{3}}\,{ S_2} (N-1) 
\nonumber\\[2ex]&&
+16\,{ S_3} (N-1)  \Bigg) { S_1} (N-1) 
-\,{52 \over 3 N^2}
-\,{446 \over 27 N}
-\,{218 \over 3 (N+1)^2}
+\,{2278 \over 27 (N+1)}
\nonumber\\[2ex]&&
-{\frac {98}{3}}\,{ S_3} (N-1) 
-12\,{ S_4} (N-1) 
+\,{110 \over 3 N^3}
+\,{110 \over 3 (N+1)^3}
+{8 \over 3}\,{ A_{18}} (N-1) 
\nonumber\\[2ex]&&
-24\,{ A_{21}} (N-1) 
+ \Bigg( \,{22 \over 3 (N+1)}
+\,{22 \over 3 N} \Bigg) \ln^2\left({Q^2 \over \mu^2}\right )
+\,{\frac {{ 16 \zeta_2}}{{N}^{2}}}
+\, {\frac {68 { \zeta_2}}{3 N}}
-\,{\frac {{24 \zeta_3}}{N}}
\nonumber\\[2ex]&&
+\,{\frac {{16 \zeta_2}}{{(N+1)}^{2}}}
+\,{\frac {20 { \zeta_2}}{3 (N+1)}}
-24\,{\frac {{ \zeta_3}}{(N+1)}}
-4\,{\frac {{ S_3} ( N+1 ) }{(N+1)}}
-4\,{\frac {{ S_3} ( N) }{N}}
+\,{\frac {{ 88 ~S_1^2} ( N+1 ) }{3 (N+1)}}
\nonumber\\[2ex]&&
+\,{\frac {{ 88 ~S_1^2} ( N ) }{3 N}}
+ \Bigg( -48\,{\frac {{ \zeta_2}}{N}}
+32\,{\frac {{ S_2} ( N ) }{N}}
-\,{176 \over 3 N^2}
+\,{152 \over 9 N} \Bigg) { S_1} ( N ) 
+ \Bigg( 32\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
\nonumber\\[2ex]&&
-48\,{\frac {{ \zeta_2}}{(N+1)}}
+\,{956 \over 9 (N+1)}
-\,{176 \over 3 (N+1)^2} \Bigg) { S_1} ( N+1 ) 
+16\,{\frac {{ A_{18}} ( N ) }{N}}
+16\,{\frac {{ A_{18}} ( N+1) }{(N+1)}}
\nonumber\\[2ex]&&
+ \Bigg( -28\,{ \zeta_2}+28\,{ S_2} (N-1) \Bigg) { S_1^2} (N-1) 
+ \Bigg( -{\frac {208}{3}}
+4\,{ \zeta_2}\Bigg) { S_2} (N-1) 
+ \Bigg( -\,{8 \over (N+1)^2}
\nonumber\\[2ex]&&
-\,{32 \over 3 (N+1)} \Bigg) { S_2} ( N+1 ) 
+ \Bigg( -\,{8 \over N^2}
- \,{56 \over 3 N} \Bigg) { S_2} ( N ) 
+{4 \over 5}\,{{ \zeta_2}}^{2}
+ \Bigg( ( 16\,{ \zeta_2}
\nonumber\\[2ex]&&
-16\,{ S_2} (N-1)  ) { S_1} ( -1 +N ) 
+16\,{ \zeta_3}
-{\frac {140}{3}}\,{ \zeta_2}
-8\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
-\,{\frac {{ 88 ~S_1} ( N+1 ) } {3 (N+1)}}
+16\,{\frac {{ \zeta_2}}{N}}
\nonumber\\[2ex]&&
-\,{496 \over 9 (N+1)}
+ \,{88 \over 3 N^2}
+{\frac {140}{3}}\,{ S_2} (N-1) 
+\,{88 \over 3 (N+1)^2}
-\,{76 \over 9 N}
-16\,{ A_{18}} (N-1) 
\nonumber\\[2ex]&&
- \,{\frac {{ 88 ~S_1} ( N ) }{3 N}}
+16\,{\frac {{ \zeta_2}}{(N+1)}}
-8\,{ \frac {{ S_2} ( N ) }{N}}
-16\,{ S_3} (N-1)  \Bigg) { \ln\left({Q^2 \over \mu^2}\right )} \Bigg] 
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{q \bar q}^{(2),C_F}=
 C_F^2 \Bigg[ -112\,{ \zeta_2}
+ \Bigg( -\,{24 \over N^2}
+32\,{ \zeta_2}
-\,{40 \over N}
+32\,{ \frac {{ S_1} ( N+1 ) }{(N+1)}}
-\,{8 \over (N+1)}
\nonumber\\[2ex]&&
+32\,{\frac {{ S_1} ( N ) }{N}}
-32\,{ S_2} (N-1) 
-\,{24 \over (N+1)^2} \Bigg) \ln^2\left({Q^2 \over \mu^2}\right )
+\,{104 \over N^2}
-\,{72 \over N}
\nonumber\\[2ex]&&
-\,{48 \over (N+1)^2}
+\,{48 \over (N+1)}
-216\,{ S_4} (N-1) 
-104\,{ S_2^2} (N-1) 
-\,{16 \over N^3}
+\,{48 \over (N+1)^3}
\nonumber\\[2ex]&&
-16\,{ A_{21}} (N-1) 
-\,{100 \over N^4}
-\,{100 \over (N+1)^4}
+ \Bigg( 232\,{\frac {{ \zeta_2}}{(N+1)}}
-\,{112 \over (N+1)^2}
\nonumber\\[2ex]&&
+\,{192 \over (N+1)^3}
-104\,{ \frac {{ S_2} ( N+1 ) }{(N+1)}}
-\,{12 \over (N+1)} \Bigg) { S_1} ( N+1 ) 
-120\,{\frac {{ \zeta_2}}{{N}^{2}}}
-24\,{\frac {{ \zeta_2}}{N} }
-24\,{\frac {{ \zeta_3}}{N}}
\nonumber\\[2ex]&&
-120\,{\frac {{ \zeta_2}}{{(N+1)}^{2}}}
+16\,{\frac {{ \zeta_2}}{(N+1)}}
-24\,{\frac {{ \zeta_3}}{(N+1)}}
+24\,{\frac {{ S_3} ( N+1) }{(N+1)}}
+24\,{\frac {{ S_3} ( N ) }{N}}
-8\,{\frac {{ A_{18} } ( N ) }{N}}
\nonumber\\[2ex]&&
-8\,{\frac {{ A_{18}} ( N+1 ) }{(N+1)}}
+ \Bigg( \,{64 \over N^2}
+\,{192 \over N^3}
-104\,{\frac {{ S_2} ( N ) }{N}}
+232 \,{\frac {{ \zeta_2}}{N}}
-\,{256 \over N} \Bigg) { S_1} ( N ) 
+ \Bigg( 288\,{ \zeta_2}
\nonumber\\[2ex]&&
-288\,{ S_2} (N-1)  \Bigg) { S_1^2} (N-1) 
+64\,{\frac {{ S_1^3} ( N ) }{N}}
+64\,{\frac {{ S_1^3} ( N+1 ) }{(N+1)}}
+ \Bigg( -\,{156 \over (N+1)^2}
\nonumber\\[2ex]&&
+\,{64 \over (N+1)} \Bigg) { S_1^2} ( N+1 ) 
+{\frac {552}{5}}\,{{ \zeta_2}}^{2}
+ \Bigg( -\,{64 \over N}
-\, {156 \over N^2} \Bigg) { S_1^2} ( N ) 
+ \Bigg(  ( -256\,{ \zeta_2}
\nonumber\\[2ex]&&
+256\, { S_2} (N-1)  ) { S_1} (N-1) 
+ \left( \,{144 \over (N+1)^2}
-\,{16 \over (N+1)} \right) { S_1} ( N+1 ) 
+ ( \,{144 \over N^2}
\nonumber\\[2ex]&&
+\,{112 \over N} ) { S_1} ( N ) 
+32\,{\frac {{ S_2} ( N) }{N}}
+\,{24 \over (N+1)^2}
-48\,{ S_2} (N-1) 
+32\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
-\,{56 \over N^2}
\nonumber\\[2ex]&&
+32\,{ A_{18}} (N-1) 
- \,{72 \over N^3}
+48\,{ \zeta_2}
+160\,{ S_3} (N-1) 
-96\,{\frac {{ \zeta_2}}{N}}
-\,{72 \over (N+1)^3}
-96\,{\frac {{ S_1^2} ( N ) }{N}}
\nonumber\\[2ex]&&
-160\,{ \zeta_3}
-96\,{\frac {{ S_1^2} ( N+1 ) }{(N+1)}}
+\,{16 \over (N+1)}
+\,{120 \over N}
-96\,{\frac {{ \zeta_2}}{(N+1)}} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+ \Bigg( 112+
\nonumber\\[2ex]&&
80\,{ \zeta_2}\Bigg) { S_2} (N-1) 
+ \Bigg( -\,{16 \over (N+1)}
+\,{60 \over (N+1)^2}\Bigg) { S_2} ( N+1 ) 
+ \Bigg( \,{24 \over N}
+\,{60 \over N^2} \Bigg) { S_2} ( N ) 
\nonumber\\[2ex]&&
+ \Bigg( 256\,{ \zeta_3}
-256\,{ S_3} (N-1) 
-32\,{ A_{18}} (N-1)  \Bigg) { S_1} (N-1) \Bigg]
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{q \bar q,A\overline A}^{(2)}=
 C_F n_f\Bigg[  \Bigg( -\,{4 \over 3 N}
-\,{4 \over 3 (N+1)} \Bigg) \ln^2\left({Q^2 \over \mu^2}\right )
+ \Bigg( -\,{16 \over 3 N^2}
-{\frac {32}{3}}\,{ S_2} (N-1) 
\nonumber\\[2ex]&&
-\,{8 \over 9 N} 
+\,{88 \over 9 (N+1)}
+{16 \over 3}\,{\frac {{ S_1} ( N ) }{N}}
-\,{16 \over 3 (N+1)^2}
+{16 \over 3}\,{\frac {{ S_1} ( N+1 ) }{(N+1)}}
+{\frac {32}{3}}\,{ \zeta_2} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
\nonumber\\[2ex]&&
+ \Bigg( {\frac {56}{3}}\,{ S_2} (N-1) 
- {\frac {56}{3}}\,{ \zeta_2} \Bigg) { S_1} (N-1) 
+ \Bigg( -\,{176 \over 9 (N+1)}
+\,{32 \over 3 (N+1)^2} \Bigg) { S_1} ( N+1) 
\nonumber\\[2ex]&&
+ \Bigg( \,{16 \over 9 N}
+\,{32 \over 3 N^2} \Bigg) { S_1} ( N ) 
-{\frac {40}{3}}\,{ \zeta_2}
-{8 \over 3}\,{ \zeta_3}
+\,{4 \over 3 N^2}
+\,{188 \over 27 N}
-\,{20 \over 3 N^3}
+{\frac {40}{3}}\,{ S_2} (N-1) 
\nonumber\\[2ex]&&
-\,{\frac {{8 \zeta_2}}{3 N}}
-\,{\frac {{16 ~S_1^2} ( N) }{3 N}}
+\,{44 \over 3 (N+1)^2}
-{8 \over 3}\,{ A_{18}} (N-1) 
+{8 \over 3}\,{ S_3} (N-1) 
-\,{20 \over 3 (N+1)^3}
\nonumber\\[2ex]&&
-\,{\frac {{ 16 ~S_1^2} ( N+1 ) }{3 (N+1)}}
-\,{\frac {{8 \zeta_2}}{3 (N+1)}}
-\,{412 \over 27 (N+1)}
+\,{\frac {8 { ~S_2} ( N+1 ) }{3 (N+1)}}
+\,{\frac {8 { ~S_2} ( N ) }{3 N}} \Bigg]
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{q \bar q,A\overline A}^{(2)}=
\Delta_{q \bar q,A\overline D}^{(2)}
\\[2ex] &&
=
 C_F \left(C_F-{C_A \over 2}\right) \Bigg[ -24\,{ \zeta_2}
+18\,{ \zeta_3}
-\,{32 \over N^2}
+\,{94 \over N}
+\,{30 \over (N+1)^2}
- \,{78 \over (N+1)}
\nonumber\\[2ex]&&
-18\,{ S_3} (N-1) 
-2\,{ S_4} (N-1) 
+ 6\,{ S_2^2} (N-1) 
+\,{8 \over N^3}
+\,{8 \over (N+1)^3}
-12\,{ A_{18}} (N-1) 
\nonumber\\[2ex]&&
+32\,{ A_{21}} (N-1) 
+\,{12 \over N^4}
+\,{12 \over (N+1)^4}
+12\,{ A_{22}} (N-1) 
+ \Bigg( -\,{16 \over N^3}
-\,{16 \over N^2}
\nonumber\\[2ex]&&
+8\,{ \frac {{ S_2} ( N ) }{N}}
+\,{64 \over N}
-8\,{\frac {{ \zeta_2}}{N}} \Bigg) { S_1} ( N ) 
+ \Bigg( -16\,{ \zeta_2}
+16\,{ S_2} (N-1)  \Bigg) { S_1^2} (N-1) 
\nonumber\\[2ex]&&
+ \Bigg( 24
+16\,{ \zeta_2} \Bigg) { S_2} (N-1) 
-4\,{\frac {{ \zeta_2}}{N}}
+12\,{\frac {{ \zeta_3}}{N}}
-4\,{\frac {{ \zeta_2}}{(N+1)}}
+12\,{\frac {{ \zeta_3}}{(N+1)}}
+4\,{ \frac {{ S_2} ( N+1 ) }{(N+1)}}
\nonumber\\[2ex]&&
+4\,{\frac {{ S_2} ( N ) }{ N}}
-12\,{\frac {{ S_3} ( N+1 ) }{(N+1)}}
-12\,{\frac {{ S_3} ( N ) }{N}}
-8\,{\frac {{ A_{18}} ( N+1 ) }{(N+1)}}
-8\,{\frac {{ A_{18}} ( N ) }{N}}
+ \Bigg(  \Bigg( -16\,{ S_2} (N-1) 
\nonumber\\[2ex]&&
+16 \,{ \zeta_2} \Bigg) { S_1} (N-1) 
-16\,{ A_{18}} (N-1) 
+12\,{ \zeta_2}
+\,{28 \over (N+1)}
+\,{8 \over (N+1)^3}
+8\,{\frac {{ \zeta_2}}{N }}
\nonumber\\[2ex]&&
-8\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
-8\,{\frac {{ S_2} ( N ) }{N}}
+\,{8 \over (N+1)^2}
+\,{8 \over N^3}
+\,{8 \over N^2}
-12\,{ S_2} (N-1) 
-\,{32 \over N}
\nonumber\\[2ex]&&
+8\,{\frac {{ \zeta_2}}{(N+1)}} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
-{\frac {106 }{5}}\,{{ \zeta_2}}^{2}
+ \Bigg( 24\,{ \zeta_3}
+12\,{ S_2} (N-1) 
- 24\,{ S_3} (N-1) 
\nonumber\\[2ex]&&
-12\,{ \zeta_2} \Bigg) { S_1} (N-1) 
+ \Bigg( -\,{16 \over (N+1)^3}
-\,{56 \over (N+1)}
+8\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
-8\,{\frac {{ \zeta_2}}{(N+1)}}
\nonumber\\[2ex]&&
-\,{16 \over (N+1)^2} \Bigg) { S_1} ( N+1 )  \Bigg]
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{q \bar q,B\overline B}^{(2)}=
C_F \Bigg[ \,{16 \over 3 N^3}
-\,{8 \over N^2}
+\,{40 \over 3 N}
+\,{32 \over 3 (N+1)^3}
-\,{32 \over 3 (N+1)^2}
+\,{16 \over 3 (N+2)^3}
\nonumber\\[2ex]&&
-\,{8 \over (N+2)^2}
-\,{40 \over 3 (N+2)}
+\,{\frac {{ 32 ~\beta^{(1)}} ( N+1 ) }{ 3 N}}
+\,{\frac {{64  ~\beta^{(1)}} ( N+2 ) }{3 (N+1)}}
+\,{ \frac {{ 32 ~\beta^{(1)}} ( 3+N ) }{3 (N+2)}} \Bigg]
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\Delta_{q \bar q,B\overline C}^{(2)}=
\Delta_{q \bar q,B\overline D}^{(2)}
\\[2ex] &&
= C_F \left(C_F -{C_A \over 2}\right)\Bigg[ -\,{36 \over N^2}
+\,{54 \over N}
-\,{44 \over (N+1)^2}
-\,{28 \over (N+1)}
-\,{26 \over (N+2)}
+\,{24 \over N^3}
\nonumber\\[2ex]&&
-\,{32 \over (N+1)^3}
+ \Bigg( \,{16 \over (N+2)^2}
+\,{36 \over (N+2)} \Bigg) {  S_2} ( N+2 ) 
-\,{8 \over N^4}
-\,{32 \over (N+1)^4}
\nonumber\\[2ex]&&
-\,{60 \over (N+2)^3}
-48\,{ \frac {{ \beta} ( N+1 ) { \zeta_2}}{N}}
-\,{8 \over (N+2)^4}
-96\,{\frac {{  S_1} ( N+1 ) { \beta^{(1)}} ( N+2 ) }{(N+1)}}
-16\,{\frac {{ \zeta_2}}{{N}^{2}}}
\nonumber\\[2ex]&&
+36\,{\frac {{ \zeta_2}}{N}}
-48\,{\frac {{ \zeta_2}}{{(N+1)}^{2}} }
-16\,{\frac {{ \zeta_2}}{{(N+2)}^{2}}}
-36\,{\frac {{ \zeta_2}}{(N+2)}}
+48\,{ \frac {{ S_2} ( N+1 ) }{{(N+1)}^{2}}}
+16\,{\frac {{ \beta^{(1)}} ( N+1 ) }{{N}^{2}}}
\nonumber\\[2ex]&&
-24\,{\frac {{ \beta^{(1)}} ( N+1 ) }{N}}
+32\,{\frac {{  \beta^{(1)}} ( N+2 ) }{{(N+1)}^{2}}}
-48\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
+16\,{\frac {{ \beta^{(1)}} ( 3+N ) }{{(N+2)}^{2}}}
+4\,{ \frac {{ \beta^{(2)}} ( N+1 ) }{N}}
\nonumber\\[2ex]&&
+8\,{\frac {{ \beta^{(2)}} ( N+2 ) }{(N+1)}}
+4\,{\frac {{ \beta^{(2)}} ( 3+N ) }{(N+2)}}
+96\,{\frac {{ A_3} ( N+1 ) }{(N+1)}}
+48\,{\frac {{ A_3} ( N+2 ) }{(N+2)}}
+48 \,{\frac {{ A_3} ( N ) }{N}}
\nonumber\\[2ex]&&
-48\,{\frac {{ S_1} ( N+2 ) { \beta^{(1)}} ( 3+N ) }{(N+2)}}
-48\,{\frac {{ S_1} ( N ) { \beta^{(1)}} ( N+1 ) }{N}}
-96\,{\frac {{ \beta} ( N+2 ) { \zeta_2}} {(N+1)}}
-48\,{\frac {{ \beta} ( 3+N ) { \zeta_2}}{(N+2)}}
\nonumber\\[2ex]&&
-24\,{\frac {{  \beta^{(1)}} ( 3+N ) }{(N+2)}}
+ \Bigg( \,{16 \over N^2}
-\,{36 \over N} \Bigg) {  S_2} ( N )  \Bigg]
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{q g}^{(2),C_A}=
 C_A T_f\Bigg[ -\,{236 \over 3 N^2}
+\,{539 \over 9 N}
+\,{32 \over 3 {(N+ 1)}^{2}}
-\,{1226 \over 9 (N+1)}
+\,{914 \over 9 (N+2)^2}
\nonumber\\[2ex]&&
+\,{1837 \over 27 (N+2)}
+ \Bigg( \,{20 \over N^2}-\,{16 \over N} \Bigg) { S_2} ( N ) 
-\,{10 \over N^3}
-\,{8 \over (N+1)^3}
-\,{36 \over N^4}
-\,{80 \over (N+1)^4}
\nonumber\\[2ex]&&
+24\,{\frac {{  A_{18}} ( N+2 ) }{(N+2)}}
+\,{\frac {{ 32 \zeta_2}}{3 (N-1) }}
-\,{692 \over 3 (N+2)^3}
-\,{\frac {{ 52 ~S_1^3} ( N+2 ) }{3 (N+2)}}
+\,{\frac {{ 32 ~S_1^2} (N-1) }{3 (N-1)}} 
\nonumber\\[2ex]&&
-\,{\frac {{176 ~S_1} (N-1) }{9 (N-1)}}
-\, {\frac {{ 32 ~S_2} (N-1) }{3 (N-1)}}
+ \Bigg( {\frac {296}{3}}\,\frac{1}{(N+2)}
-\,{8 \over (N+2)^2} \Bigg) { S_2} ( N+2 ) 
\nonumber\\[2ex]&&
-20\,{\frac {{ \zeta_2}}{{N}^{2}}}
+40\,{\frac {{ \zeta_2}}{N}}
-10\,{\frac {{ \zeta_3}}{N}}
-80\,{\frac {{ \zeta_2}}{{(N+1)}^{2}}}
+28\,{\frac {{ \zeta_2}}{(N+1)}}
+20\,{\frac {{ \zeta_3}}{(N+1)}}
+8\,{\frac {{ \zeta_2}}{{(N+2)}^{2}}}
\nonumber\\[2ex]&&
-\,{\frac {{ 224 \zeta_2}}{3 (N+2)}}
-28\,{\frac {{ \zeta_3}}{(N+2)}}
+\,{32 \frac {{ S_3} ( N+1 ) }{3 (N+1)}}
-\,{\frac {8 { ~S_3} ( N+2 ) }{3 (N+2)}}
-\,{\frac {16 { ~S_3} ( N ) }{3 N}}
\nonumber\\[2ex]&&
+8\,{\frac {{ \beta^{(1)}} ( N+1 ) }{{N}^{2}}} 
-8\,{\frac {{ \beta^{(1)}} ( N+1 ) }{N}}
+16\,{\frac {{ \beta^{(1)}} ( N+2 ) }{{(N+1)}^{2}}}
-40\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
+16\,{ \frac {{ \beta^{(1)}} ( 3+N ) }{{(N+2)}^{2}}}
\nonumber\\[2ex]&&
-4\,{\frac {{ \beta^{(2)}} ( N+ 1 ) }{N}}
-8\,{\frac {{ \beta^{(2)}} ( N+2 ) }{(N+1)}}
-8\,{\frac {{ \beta^{(2)}} ( 3+N ) }{(N+2)}}
-24\,{\frac {{ A_{18}} ( N+1 ) }{(N+1)}}
+12\,{\frac {{ A_{18}} ( N ) }{N}}
\nonumber\\[2ex]&&
-32\,{\frac {{ \beta^{(1)}} ( 3+N ) }{(N+2)}}
+ \Bigg( -\,{12 \over N^2}
-\,{58 \over 3 N}
+\,{8 \over (N+1)^2}
-\,{8 \over 3 (N+1)}
-\,{112 \over (N+2)^2}
\nonumber\\[2ex]&&
+\,{146 \over 9 (N+2)}
-\,{16 \over N^3}
-\,{48 \over (N+1)^3}
+ \left( \,{284 \over 3 (N+2)}
-\,{16 \over (N+2)^2} \right) { S_1} ( N+2 ) 
\nonumber\\[2ex]&&
-\,{\frac {{ 32 ~S_1} (N-1) }{3 (N-1)} }
+4\,{\frac {{ \zeta_2}}{N}}
-8\,{\frac {{ \zeta_2}}{(N+1)}}
+8\,{\frac {{ \zeta_2} }{(N+2)}}
+8\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
-8\,{\frac {{ S_2} ( N+2 ) }{(N+2)}}
\nonumber\\[2ex]&&
-4\,{\frac {{ S_2} ( N ) }{N}}
+8\,{\frac { { \beta^{(1)}} ( N+1 ) }{N}}
+16\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
-24\,{\frac {{ S_1^2} ( N+1 ) }{(N+1)}}
+24\,{\frac {{ S_1^2} ( N+2 ) }{(N+2)}}
\nonumber\\[2ex]&&
+12\,{\frac {{ S_1^2} ( N ) }{N}}
+ \left( \,{80 \over (N+1)^2}
-\,{72 \over (N+1)} \right) { S_1} ( N+1 ) 
+ \left( -\,{12 \over N}+ \,{8 \over N^2} \right) { S_1} ( N ) 
\nonumber\\[2ex]&&
+16\,{\frac {{ \beta^{(1)}} ( 3+N ) }{(N+2)}}
+\,{88 \over 9 (N-1)} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+ \Bigg( 72\,{ \frac {{ \zeta_2}}{(N+1)}}
-\,{32 \over (N+1)^2}
-32\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
\nonumber\\[2ex]&&
-68\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
- \,{50 \over 3 (N+1)}
+\,{112 \over (N+1)^3} \Bigg) { S_1} ( N+1 ) 
+ \Bigg( -\,{76 \over (N+1)}
\nonumber\\[2ex]&&
+\,{80 \over (N+1)^2} \Bigg) { S_2} ( N+1 ) 
+ \Bigg( -8\,{ \frac {{ S_1} ( N+2 ) }{(N+2)}}
+\,{16 \over (N+1)}
-4\,{\frac {{ S_1} ( N ) }{N}}
-\,{62 \over 3 (N+2)}
\nonumber\\[2ex]&&
-\,{16 \over (N+1)^2}
-\,{4 \over N^2}
+8 \,{\frac {{ S_1} ( N+1 ) }{(N+1)}}
+\,{8 \over 3 (N-1)}
+\,{2 \over N} \Bigg) \ln^2\left({Q^2 \over \mu^2}\right )
+ \Bigg( -36\,{\frac {{ \zeta_2}}{N}}
\nonumber\\[2ex]&&
+\,{140 \over 3 N}
+34\,{\frac {{ S_2} ( N ) }{N}}
-16\,{\frac {{ \beta^{(1)}} ( N+1 ) }{N}}
+\,{20 \over N^2}
+\,{24 \over N^3} \Bigg) { S_1} ( N ) 
-\,{\frac {{26 ~S_1^3} ( N ) }{3 N}}
\nonumber\\[2ex]&&
+\,{\frac {{ 52 ~S_1^3} ( N+1 ) }{3 (N+1)}}
+\,{116 \over 27 (N-1)}
+ \Bigg( 60\,{\frac {{  S_2} ( N+2 ) }{(N+2)}}
-32\,{\frac {{ \beta^{(1)}} ( 3+N ) }{(N+ 2)}}
-\,{148 \over 9 (N+2)}
\nonumber\\[2ex]&&
+\,{260 \over (N+2)^2}
-\,{16 \over (N+2)^3}
-64\,{\frac {{  \zeta_2}}{(N+2)}} \Bigg) { S_1} ( N+2 ) 
+ \Bigg( \,{84 \over (N+1)}
\nonumber\\[2ex]&&
- \,{88 \over (N+1)^2} \Bigg) { S_1^2} ( N+1 ) 
+ \Bigg( -\,{4 \over N^2}+\,{8 \over N} \Bigg) { S_1^2} ( N ) 
+ \Bigg( \,{24 \over (N+2)^2}
\nonumber\\[2ex]&&
-\,{308 \over 3 (N+2)} \Bigg) { S_1^2} ( N+2 )  \Bigg]
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{q g}^{(2),C_F}=
C_F T_f \Bigg[ \,{31 \over N^2}
-\,{157 \over 2 N}
-\,{201 \over (N+1)^2}
+\,{221 \over (N+1)}
+ \,{174 \over (N+2)^2}
\nonumber\\[2ex]&&
-\,{305 \over 2 (N+2)}
-\,{11 \over N^3}+\,{60 \over (N+1)^3}
+{34 \over N^4} -\,{68 \over (N+1)^4}
-32\,{\frac {{ A_{18}} ( N+2 ) }{(N+2)}}
\nonumber\\[2ex]&&
-\,{4 \over (N+2)^3}
+ \Bigg( 24\,{\frac {{ S_1} ( N+1 ) }{(N+1)}}
+\,{24 \over (N+2)^2} 
-\,{12 \over (N+1)^2}
+\,{6 \over N^2}
+\,{12 \over (N+1)}
\nonumber\\[2ex]&&
-12\,{\frac {{ S_1} ( N ) }{N}}
-\,{3 \over N}
-24\,{\frac {{ S_1} ( N+2 ) }{(N+2)}} \Bigg) \ln^2\left({Q^2 \over \mu^2}\right )
+\,{104 \over (N+2)^4}
-\,{\frac {{ 140 ~S_1^3} ( N+2 ) }{3 (N+2)}}
\nonumber\\[2ex]&&
+28\,{\frac {{ \zeta_2}}{{N}^{2}}}
-34\,{\frac {{ \zeta_2}}{N}}
+16\,{\frac {{ \zeta_3}}{N}}
-56\,{\frac {{ \zeta_2}}{{(N+1)}^{2}}}
+168 \,{\frac {{ \zeta_2}}{(N+1)}}
-32\,{\frac {{ \zeta_3}}{(N+1)}}
+80\,{\frac {{ \zeta_2}}{{(N+2)}^{2}}}
\nonumber\\[2ex]&&
-136\,{\frac {{ \zeta_2}}{(N+2)}}
+48\,{\frac {{ \zeta_3}}{(N+ 2)}}
-2\,{\frac {{ S_2} ( N ) }{{N}^{2}}}
-\,{ \frac {{ 80 ~S_3} ( N+1 ) }{3 (N+1)}}
+\,{\frac {{ 32 ~S_3} ( N+2 ) }{3 (N+2)}}
+\,{\frac {{ 40 ~S_3} ( N ) }{3 N}}
\nonumber\\[2ex]&&
+16\,{ \frac {{ \beta^{(1)}} ( N+1 ) }{{N}^{2}}}
-16\,{\frac {{ \beta^{(1)}} ( N+1 ) }{N}}
-32\,{\frac {{ \beta^{(1)}} ( N+2 ) }{{(N+1)}^{2}}}
+32\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
+32\,{\frac {{ \beta^{(1)}} ( 3+N ) } {{(N+2)}^{2}}}
\nonumber\\[2ex]&&
+32\,{\frac {{ A_{18}} ( N+1 ) }{(N+1)}}
+ \Bigg(  \left( \,{80 \over (N+1)^2}
-\,{136 \over (N+1)} \right) { S_1} ( N+1 ) 
+ \left( \, {32 \over N}
-\,{40 \over N^2} \right) { S_1} ( N ) 
\nonumber\\[2ex]&&
+ ( -\,{128 \over (N+2)^2}
+ \,{92 \over (N+2)} ) { S_1} ( N+2 ) 
+\,{22 \over (N+2)}
-\,{92 \over (N+2)^2}
+\,{64 \over (N+2)^3}
\nonumber\\[2ex]&&
+72\,{\frac {{ S_1^2} ( N+2 ) }{(N+2)}}
+\,{16 \over N^3} 
-\,{68 \over (N+1)}
+\,{24 \over N}
-4\,{\frac {{ S_2} ( N ) }{N}}
+80\,\frac{1}{(N+1)^{2}}
-\,{32 \over (N+1)^3}
\nonumber\\[2ex]&&
+36\,{\frac {{ S_1^2} ( N ) }{N}}
-\,{10 \over N^2}
+32 \,{\frac {{ \zeta_2}}{N}}
+64\,{\frac {{ \zeta_2}}{(N+2)}}
-64\,{\frac {{ \zeta_2}} {(N+1)}}
+8\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
-72\,{\frac {{ S_1^2} ( N+1 ) }{(N+1)}}
\nonumber\\[2ex]&&
-8\,{\frac {{ S_2} ( N+2 ) }{(N+2)}} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
-16\,{\frac {{ A_{18}} ( N ) }{N}}
+48\,{\frac {{ \beta^{(1)}} ( 3+N ) }{(N+2)}}
+ \Bigg( \,{96 \over (N+1)^3}
+80\,{\frac {{ \zeta_2}} {(N+1)}}
\nonumber\\[2ex]&&
+\,{270 \over (N+1)}
+28\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
-\,{192 \over (N+1)^2} \Bigg) { S_1} ( N+1 ) 
+ \Bigg( \,{16 \over (N+1)}
\nonumber\\[2ex]&&
+\,{4 \over (N+1)^2} \Bigg) { S_2} ( N+1 ) 
+ \Bigg( \,{28 \over N^2}
-\,{48 \over N^3}-\,{52 \over N}
-40\,{\frac {{ \zeta_2}}{N}}
-14\,{\frac {{ S_2} ( N ) }{N}} \Bigg) { S_1} ( N ) 
\nonumber\\[2ex]&&
+ \Bigg( -\,{176 \over (N+2)}
-\,{160 \over (N+2)^3}
+ \,{192 \over (N+2)^2}
-12\,{\frac {{ S_2} ( N+2 ) }{(N+2)}}
\nonumber\\[2ex]&&
-96\,{\frac {{ \zeta_2}}{(N+2)}} \Bigg) { S_1} ( N+2 ) 
-\,{\frac {{ 70 ~S_1^3} ( N ) }{3 N}}
+\,{\frac {{ 140 ~S_1^3} ( N+1 ) } {3 (N+1)}}
+ \Bigg( -\,{46 \over N}
+\,{42 \over N^2} \Bigg) { S_1^2} ( N ) 
\nonumber\\[2ex]&&
+ \Bigg( \,{160 \over (N+1)}
-\,{84 \over (N+1)^2} \Bigg) { S_1^2} ( N+1 ) 
+ \Bigg( -\,{126 \over (N+2)}
+\,{132 \over (N+2)^2} \Bigg) { S_1^2} ( N+2 ) 
\nonumber\\[2ex]&&
+ \Bigg( -\,{14 \over (N+2)}
-\,{28 \over (N+2)^2} \Bigg) { S_2} ( N+2 ) \Bigg]
\\[2ex] &&
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{q \bar q,C\overline C}^{(2)}=
\Delta_{q \bar q,D\overline D}^{(2)}=
\Delta_{q q,C\overline C}^{(2)}=
\Delta_{q q,D\overline D}^{(2)}=
\Delta_{\bar q \bar q,C\overline C}^{(2)}=
\Delta_{\bar q \bar q,D\overline D}^{(2)}
\\[2ex] &&
= C_F T_f\Bigg[ -\,{230 \over 3 N^2}
+\,{593 \over 9 N}
+{32 \over 3 (N+1)^2}
-\,{866 \over 9 (N+1)}
-\,{40 \over 9 (N+2)^2}
+\,{703 \over 27 (N+2)}
\nonumber\\[2ex]&&
-\,{10 \over N^3}
-\,{50 \over (N+1)^3}
-\,{36 \over N^4}
-\,{36 \over (N+1)^4}
+\,{\frac {{ 32 \zeta_2}}{3 (N-1)}}
-\,{80 \over 3 (N+2)^3}
\nonumber\\[2ex]&&
+\,{\frac {{ 32 ~S_1^2} (N-1) }{3 (N-1)}}
-\,{\frac { { 176 ~S_1} (N-1) }{9 (N-1)}}
-\,{\frac {{ 32 ~S_2} ( -1+ N ) }{3 (N-1)}}
-24\,{\frac {{ \zeta_2}}{{N}^{2}}}
\nonumber\\[2ex]&&
+20\,{\frac {{ \zeta_2}}{N}} 
-24\,{\frac {{ \zeta_2}}{{(N+1)}^{2}}}
-20\,{\frac {{ \zeta_2}}{(N+1)}}
-\,{\frac {{32 \zeta_2}}{3 (N+2)}}
+\,{\frac {32 { ~S_2} ( N+2) }{3 (N+2)}}
-\,{\frac {32 { ~S_1^2} ( N+2 ) }{3 (N+2)}}
\nonumber\\[2ex]&&
+ \Bigg( -\,{\frac {{ 32 ~S_1} (N-1) }{3 (N-1)}}
+ \Bigg(  \,{16 \over (N+1)^2}
+\,{8 \over (N+1)} \Bigg) { S_1} ( N+1 ) 
+ \Bigg( -\,{8 \over N}+\,{16 \over N^2} \Bigg) { S_1} ( N ) 
\nonumber\\[2ex]&&
-\,{16 \over N^3}
-\,{16 \over (N+2)^2}
- \,{16 \over (N+1)^3}
-\,{88 \over 9 (N+2)}
+\,{88 \over 9 (N-1)}
-\,{24 \over (N+1)^2}
\nonumber\\[2ex]&&
-\,{52 \over 3 N}
+\,{52 \over 3 (N+1)}
-\,{12 \over N^2}
+\,{\frac {{ 32 ~S_1} ( N+2 ) }{3 (N+2)}} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+ \Bigg( -\,{16 \over N^2}
+\,{8 \over N} \Bigg) { S_1^2} ( N ) 
\nonumber\\[2ex]&&
+ \Bigg( -\, {8 \over 3 (N+2)}
+\,{8 \over 3 (N-1)}
-\,{4 \over N^2}-\,{4 \over (N+1)^2}
-\,{2 \over (N+1)}
+{2\over N}\, \Bigg) \ln^2\left({Q^2 \over \mu^2}\right )
\nonumber\\[2ex]&&
+ \Bigg( -\,{104 \over 3 (N+1)}
+\,{32 \over (N+1)^3} 
+\,{48 \over (N+1)^2} \Bigg) { S_1} ( N+1 ) 
+ \Bigg( \,{32 \over N^3}
+\,{104 \over 3 N}
\nonumber\\[2ex]&&
+\,{24 \over N^2} \Bigg) { S_1} ( N ) 
+ \Bigg( \,{32 \over (N+2)^2}
+\,{176 \over 9 (N+2)} \Bigg) { S_1} ( N+2 ) 
+ \Bigg( \,{20 \over (N+1)}
\nonumber\\[2ex]&&
+\,{24 \over (N+1)^2} \Bigg) { S_2} ( N+1 ) 
+ \Bigg( 24\,\frac{1}{ N^{2}}
-\,{20 \over N} \Bigg) { S_2} ( N ) 
+ \Bigg( -\,{16 \over (N+1)^2}
\nonumber\\[2ex]&&
- \,{8 \over (N+1)} \Bigg) { S_1^2} ( N+1 ) 
+\,{116 \over 27 (N-1)} \Bigg]
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{q \bar q,C\overline D}^{(2)}=
-\Delta_{q q,C\overline D}^{(2)}=
-\Delta_{\bar q \bar q,C\overline D}^{(2)}
\\[2ex] &&
= C_F T_f \Bigg[ \,{80 \over N^2}
-\,{160 \over N}
+\,{64 \over (N+1)^2}
+\,{160 \over (N+1)}
-\,{104 \over (N+1)^3}
+\,{32 \over (N+1)^4}
\nonumber\\[2ex]&&
-192\,{\frac {{ \beta} ( N+1 ) { \zeta_2}}{N}}
-80\, {\frac {{ \zeta_2}}{{N}^{2}}}
+40\,{\frac {{ \zeta_2}}{N}}
-48\,{\frac {{ \zeta_3}} {N}}
+8\,{\frac {{ \zeta_2}}{{(N+1)}^{2}}}
-32\,{\frac {{ \zeta_2}}{(N+1)}}
\nonumber\\[2ex]&&
+24\,{ \frac {{ \zeta_3}}{(N+1)}}
-24\,{\frac {{ S_3} ( N+1 ) }{(N+1)}}
+48\,{ \frac {{ S_3} ( N ) }{N}}
+160\,{\frac {{ \beta^{(1)}} ( N+1 ) }{ {N}^{2}}}
-80\,{\frac {{ \beta^{(1)}} ( N+1 ) }{N}}
\nonumber\\[2ex]&&
+16\,{\frac {{ \beta^{(1)}} ( N+2 ) }{{(N+1)}^{2}}}
-80\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
+16\,{\frac {{ \beta^{(2)}} ( N+1 ) }{N}}
+8\,{\frac {{ \beta^{(2)}} ( N+2) }{(N+1)}}
+96\,{\frac {{ A_3} ( N+1 ) }{(N+1)}}
\nonumber\\[2ex]&&
+192\,{\frac { { A_3} ( N ) }{N}}
-96\,{\frac {{ \beta} ( N+2 ) { \zeta_2}}{(N+1)}}
+ \Bigg( -24\,{\frac {{ \zeta_2}}{(N+1)}}
-96\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
\nonumber\\[2ex]&&
+24\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}\Bigg) { S_1} ( N+1 ) 
+24\,{\frac {{ A_{18}} ( N+1 ) }{(N+1)}}
+32\,{\frac {{ A_{18}} (N-1) }{(N-1)}}
-192\,{\frac {{ \beta} ( N ) { \zeta_2}}{(N-1)}}
\nonumber\\[2ex]&&
-48\,{\frac {{ A_{18}} ( N ) }{N }}
+ \Bigg( 48\,{\frac {{ \zeta_2}}{N}}
-48\,{\frac {{ S_2} ( N ) }{N}}
- 192\,{\frac {{ \beta^{(1)}} ( N+1 ) }{N}} \Bigg) { S_1} ( N ) 
+ 192\,{\frac {{ A_3} (N-1) }{(N-1)}}
\nonumber\\[2ex]&&
+16\,{\frac {{ \beta^{(2)}} ( N ) }{(N-1)}}
-32\,{\frac {{ S_3} (N-1) }{(N-1)}}
+32 \,{\frac {{ \zeta_3}}{(N-1)}}
+ \Bigg( -\,{40 \over N}
+\,{80 \over N^2} \Bigg) { S_2} ( N ) 
\nonumber\\[2ex]&&
+ \Bigg( -\,{8 \over (N+1)^2}
+\,{32 \over (N+1)} \Bigg) { S_2} ( N+1 ) 
+ \Bigg( -192\,{\frac {{ \beta^{(1)}} ( N ) }{(N-1)}}
-32 \,{\frac {{ \zeta_2}}{(N-1)}}
\nonumber\\[2ex]&&
+32\,{\frac {{ S_2} (N-1) }{(N-1)}}\Bigg) { S_1} (N-1) \Bigg] 
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{q q,C\overline E}^{(2)}=
\Delta_{q q,D\overline F}^{(2)}=
\Delta_{\bar q \bar q,C\overline E}^{(2)}=
\Delta_{\bar q \bar q,D\overline F}^{(2)}=
\\[2ex] &&
=
 C_F \left(C_F -{C_A \over 2}\right) \Bigg[ \,{18 \over N^2}
-\,{34 \over N}
-\,{14 \over (N+1)^2}
+\,{34 \over (N+1)}
-\,{8 \over N^3}
-\, {24 \over (N+1)^3}
\nonumber\\[2ex]&&
-\,{12 \over N^4}
+\,{12 \over (N+1)^4}
+{16 \over 3}\,{ \beta^{(3)}} ( N ) 
+32\,{ A_5} (N-1) 
-16\,{ A_6} (N-1) 
+32\,{ A_8} (N-1) 
\nonumber\\[2ex]&&
+8\,{\frac {{ \zeta_2}}{{N}^{2}}}
+8\,{\frac {{ \zeta_2}}{N}}
- 8\,{\frac {{ \zeta_2}}{{(N+1)}^{2}}}
-8\,{\frac {{ \zeta_2}}{(N+1)}}
-16\,{\frac {{ \beta^{(1)}} ( N+1 ) }{{N}^{2}}}
-8\,{\frac {{ \beta^{(1)}} ( N+1 ) }{ N}}
\nonumber\\[2ex]&&
+16\,{\frac {{ \beta^{(1)}} ( N+2 ) }{{(N+1)}^{2}}}
-8\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
+8\,{\frac {{ \beta^{(2)}} ( N+1 ) }{N}}
-8\,{ \frac {{ \beta^{(2)}} ( N+2 ) }{(N+1)}}
+ \Bigg( 16\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
\nonumber\\[2ex]&&
+\,{8 \over (N+1)^3}
-\,{8 \over N^3}
-\,{8 \over N^2}
-16\,\frac{1}{(N+1)}
+\,{16 \over N}
+32\,{ S_1} (N-1) { \beta^{(1)}} ( N ) 
\nonumber\\[2ex]&&
-\,{8 \over (N+1)^2}
-16\,{\frac {{ \beta^{(1)}} ( N+1 ) }{N}}
+32\,{ \beta} ( N) { \zeta_2}
-8\,{ \beta^{(2)}} ( N ) 
-32\,{ A_3} (N-1)  \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
\nonumber\\[2ex]&&
+ \Bigg( -32\,{ \beta} ( N ) { \zeta_2}
-8\,{ \beta^{(2)}} ( N ) 
+32\,{ A_3} (N-1)  \Bigg) { S_1} (N-1) 
+ \Bigg( -32\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
\nonumber\\[2ex]&&
- \,{16 \over (N+1)^3}
+\,{16 \over (N+1)^2}
+\,{32 \over (N+1)} \Bigg) { S_1} ( N+1) 
+ \Bigg( 32\,{\frac {{ \beta^{(1)}} ( N+1 ) }{N}}
+\,{16 \over N^3}
\nonumber\\[2ex]&&
+16\,\frac{1}{ N^{2}}
-\,{32 \over N} \Bigg) { S_1} ( N ) 
+ \Bigg( \,{8 \over (N+1)}
+\,{8 \over (N+1)^2} \Bigg) { S_2} ( N+1 ) 
+ \Bigg( -\,{8 \over N}
-\,{8 \over N^2}\Bigg) { S_2} ( N ) 
\nonumber\\[2ex]&&
-48\,{ \beta^{(1)}} ( N ) { S_1^2} (N-1) 
-16\,{ \beta} ( N ) { \zeta_3}
-32\,{ \beta^{(1)}} ( N ) { \zeta_2}\Bigg] 
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{q q,C\overline F}^{(2)}=
\Delta_{q q,D\overline E}^{(2)}=
\Delta_{\bar q \bar q ,C\overline F}^{(2)}=
\Delta_{\bar q \bar q,D\overline E}^{(2)}
\\[2ex] &&
=
 C_F \left(C_F -{C_A \over 2}\right)\Bigg[ \,{14 \over N^2}
-\,{15 \over N}
-\,{12 \over (N+1)^2}
+\,{28 \over (N+1)}
-\,{13 \over (N+2)} 
-\,{12 \over N^3}
\nonumber\\[2ex]&&
+\,{24 \over (N+1)^3}
+\,{8 \over N^4}
-\,{16 \over (N+1)^4}
+8\,{\frac {{ A_{18}} ( N+2 ) }{(N+2)}}
-\,{12 \over (N+2)^3}
+\,{8 \over (N+2)^4}
+8\,{\frac {{ \zeta_2 }}{{N}^{2}}}
\nonumber\\[2ex]&&
-12\,{\frac {{ \zeta_2}}{N}}
-16\,{\frac {{ \zeta_2}}{{(N+1)}^{2}}}
+24 \,{\frac {{ \zeta_2}}{(N+1)}}
+8\,{\frac {{ \zeta_2}}{{(N+2)}^{2}}}
-12\,{\frac {{ \zeta_2}}{(N+2)}}
-16\,{\frac {{ A_{18}} ( N+1 ) }{(N+1)}}
\nonumber\\[2ex]&&
+ \Bigg( -16 \,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
+16\,{\frac {{ \zeta_2}}{(N+1)}}\Bigg) { S_1} ( N+1 ) 
+8\,{\frac {{ A_{18}} ( N ) }{N}}
+ \Bigg( -8\,{\frac {{ \zeta_2}}{N}}
+8\,{\frac {{ S_2} ( N ) }{N}}\Bigg) { S_1} ( N ) 
\nonumber\\[2ex]&&
+ \Bigg( 8\,{\frac {{ S_2} ( N+2 ) } {(N+2)}}
-8\,{\frac {{ \zeta_2}}{(N+2)}} \Bigg) { S_1} ( N+2 ) 
+ \Bigg( \,{16 \over (N+1)^2}-\,{24 \over (N+1)} \Bigg) { S_2} ( N+1 ) 
\nonumber\\[2ex]&&
+ \Bigg( \,{12 \over N}
-\,{8 \over N^2} \Bigg) { S_2} ( N ) 
+ \Bigg( -8\,\frac{1}{(N+ 2)^{2}}
+\,{12 \over (N+2)} \Bigg) { S_2} ( N+2 )  \Bigg]
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{gg}^{(2),C_A}=
 {N_c^2 \over N_c^2-1}\Bigg[ \,{4 \over N^2}
-\,{47 \over 3 N}
+\,{76 \over 3 (N+1)^2}
-{48 \over (N+ 1)}
+\,{50 \over (N+2)^2}
\nonumber\\[2ex]&&
+\,{191 \over 3 (N+2)}
-\,{8 \over 3 N^3}+\,{8 \over 3 (N+1)^3}
+\,{100 \over 3 (N+2)^3}
+16\,{\frac {{ \beta} ( N+1 ) { \zeta_2}}{N}}
\nonumber\\[2ex]&&
+32\,{\frac {{ S_1} ( N+1 ) { \beta^{(1)}} ( N+2 ) }{(N+1)}}
-8\,{\frac {{ \zeta_3}}{N}}
+16\,{\frac {{ \zeta_3}}{(N+1)}}
-8\,{\frac {{ \zeta_3}}{(N+2)}}
-16\,{\frac {{ S_3} ( N+1 ) }{(N+1)}}
\nonumber\\[2ex]&&
+8\,{\frac {{ S_3} ( N+2 ) }{(N+2)}}
+8\,{\frac {{ S_3} ( N ) }{N}}
-{16 \over 3} \,{\frac {{ \beta^{(1)}} ( N+1 ) }{N}}
-\,{\frac {{ 32 ~\beta^{(1)}} ( N+2 ) }{3 (N+1)}}
+4\,{\frac {{ \beta^{(2)}} ( N+1 ) }{N}}
\nonumber\\[2ex]&&
+8\,{ \frac {{ \beta^{(2)}} ( N+2 ) }{(N+1)}}
+4\,{\frac {{ \beta^{(2)}} ( 3+N) }{(N+2)}}
-32\,{\frac {{ A_3} ( N+1 ) }{(N+1)}}
-16\,{\frac {{ A_3} ( N+2 ) }{(N+2)}}
-16\,{\frac {{ A_3} ( N ) }{N}} 
\nonumber\\[2ex]&&
+16\,{\frac {{ S_1} ( N+2 ) { \beta^{(1)}} ( 3+N ) }{(N+2)}}
+16 \,{\frac {{ S_1} ( N ) { \beta^{(1)}} ( N+1 ) }{N}}
+32\,{\frac { { \beta} ( N+2 ) { \zeta_2}}{(N+1)}}
+16\,{\frac {{ \beta} ( 3+N) { \zeta_2}}{(N+2)}}
\nonumber\\[2ex]&&
-{16 \over 3}\,{\frac {{ \beta^{(1)}} ( 3+N ) }{(N+2)}}\Bigg]
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{gg}^{(2),C_F}=
\,{23 \over N^2}
-\,{32 \over N}
+\,{64 \over (N+1)^2}
-\,{66 \over (N+1)}
-\,{105 \over (N+2)^2}
+\,{98 \over (N+2)}
\nonumber\\[2ex]&&
+ \Bigg( \,{2 \over N^2}
+\,{8 \over (N+2)^2}
-\,{4 \over N}
+\,{12 \over (N+2)}
+\,{8 \over (N+1)^2}
-\,{8 \over (N+1)} \Bigg) \ln^2\left({Q^2 \over \mu^2}\right )
\nonumber\\[2ex]&&
-\,{12 \over N^3}
-\,{28 \over (N+1)^3}
+12\,\frac{1}{N^{4}}
+\,{32 \over (N+1)^4}
-\,{16 \over (N+2)^3}
-16\,{\frac {{ \beta} ( N+1 ) { \zeta_2}}{N}}
\nonumber\\[2ex]&&
+\,{32 \over (N+2)^4}
+ \Bigg( -\,{32 \over (N+1)}
+\,{32 \over (N+1)^2} \Bigg) { S_1^2} ( N+1 ) 
+4\,{\frac {{ \zeta_2}}{{N}^{2}}}
-8\,{\frac {{ \zeta_2}}{N}}
+8\,{\frac {{ \zeta_3}}{N}}
\nonumber\\[2ex]&&
+16\,{\frac {{ \zeta_2}}{{(N+1)}^{2}}}
-16\,{ \frac {{ \zeta_2}}{(N+1)}}
-16\,{\frac {{ \zeta_3}}{(N+1)}}
+16\,{\frac {{ \zeta_2} }{{(N+2)}^{2}}}
+24\,{\frac {{ \zeta_2}}{(N+2)}}
+8\,{\frac {{ \zeta_3}}{(N+2)}}
\nonumber\\[2ex]&&
+16 \,{\frac {{ S_3} ( N+1 ) }{(N+1)}}
-8\,{\frac {{ S_3} ( N+2) }{(N+2)}}
-8\,{\frac {{ S_3} ( N ) }{N}}
+8\,{\frac {{ \beta^{(1)}} ( N+1 ) }{{N}^{2}}}
-8\,{\frac {{ \beta^{(1)}} ( N+1 ) }{N}}
\nonumber\\[2ex]&&
+16\,{ \frac {{ \beta^{(1)}} ( N+2 ) }{{(N+1)}^{2}}}
-8\,{\frac {{ \beta^{(1)}} ( N+ 2 ) }{(N+1)}}
+16\,{\frac {{ \beta^{(1)}} ( 3+N ) }{{(N+2)}^{2}}}
-4\,{ \frac {{ \beta^{(2)}} ( N+1 ) }{N}}
-8\,{\frac {{ \beta^{(2)}} ( N+2 ) }{(N+1)}}
\nonumber\\[2ex]&&
-4\,{\frac {{ \beta^{(2)}} ( 3+N ) }{(N+2)}}
+32\,{\frac {{ A_3} ( N+1 ) }{(N+1)}}
+16\,{\frac {{ A_3} ( N+2 ) }{(N+2)}}
+16 \,{\frac {{ A_3} ( N ) }{N}}
-32\,{\frac {{ \beta} ( N+2) { \zeta_2}}{(N+1)}}
\nonumber\\[2ex]&&
-16\,{\frac {{ \beta} ( 3+N ) { \zeta_2}}{(N+2)}}
+ \Bigg(\,{8 \over N^2}-\,{16 \over N} \Bigg) { S_1^2} ( N ) 
+ \Bigg( \,{48 \over (N+2)}
+\,{32 \over (N+2)^2} \Bigg) { S_1^2} ( N+2 ) 
\nonumber\\[2ex]&&
+ \Bigg(  \left( \,{32 \over (N+1)}
-\,{32 \over (N+1)^2} \right) { S_1} ( N+1) 
+ ( -\,{8 \over N^2}+\,{16 \over N} ) { S_1} ( N ) 
+ ( -\,{48 \over (N+2)}
\nonumber\\[2ex]&&
-\,{32 \over (N+2)^2} ) { S_1} ( N+2 ) 
+\,{8 \over (N+2)^2}
+\,{16 \over (N+1)^3}
-\,{16 \over (N+1)^2}
+\,{16 \over (N+2)^3}
\nonumber\\[2ex]&&
-\,{67 \over (N+2)}
+{4 \over N^3}
-\,{2 \over N^2}
+\,{7 \over N}
+\,{60 \over (N+1)} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+ \Bigg( -32\,\frac{1}{(N+ 1)^{3}}
\nonumber\\[2ex]&&
-32\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
+\,{32 \over (N+1)^2}
-\,{120 \over (N+1)} \Bigg) { S_1} ( N+1 ) 
+ \Bigg( -\,{4 \over N^2}
+\,{8 \over N}\Bigg) { S_2} ( N ) 
\nonumber\\[2ex]&&
+ \Bigg( -\,{16 \over (N+1)^2}
+\,{16 \over (N+1)}\Bigg) { S_2} ( N+1 ) 
+ \Bigg( \,{4 \over N^2}
-16\,{\frac {{ \beta^{(1)}} ( N+1 ) }{N}}
-\,{8 \over N^3}
\nonumber\\[2ex]&&
-\,{14 \over N} \Bigg) { S_1} ( N) 
+ \Bigg( -\,{24 \over (N+2)}
-\,{16 \over (N+2)^2} \Bigg) { S_2} ( N+2) 
+ \Bigg( -\,{16 \over (N+2)^2}
\nonumber\\[2ex]&&
+\,{134 \over (N+2)}
-16\,{\frac {{ \beta^{(1)}} ( 3+N ) }{(N+2)}}
-\,{32 \over (N+2)^3} \Bigg) { S_1} ( N+2 )~. 
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
%{ SSgg0}=
&&\Delta_{gg}^{(0)}=
1
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%{ SSgg1}=
\Delta_{gg}^{(1)}=
C_A \Bigg[  \Bigg( -\,{8 \over (N+3)}
-8\,{ S_1} (N-1) 
+\,{8 \over (N+2)}
- \,{16 \over (N+1)} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
-\,{22 \over 3 N}
\nonumber\\[2ex]&&
-\,{16 \over (N+1)^2}
+8\,{ S_1^2} (N-1) 
+\,{8 \over (N+2)^2}
+\,{22 \over 3 (N+3)}
-\,{22 \over (N+2)}
+\,{22 \over (N+1)}
\nonumber\\[2ex]&&
+32\,{\frac {{ S_1} ( N+1 ) }{(N+1)}}
+16\,{ \zeta_2}
-\,{8 \over (N+3)^2}
-16\,{\frac {{ S_1} ( N+2 ) }{(N+2)}}
+16\,{\frac {{ S_1} ( N+3 ) }{(N+3)}}\Bigg]
%+2\, C_{gg,1}
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{gq}^{(1)}=
%{ SSgq1}=
C_F \Bigg[   \Bigg( -\,{4 \over (N+1)}
+\,{4 \over N}
+\,{2 \over (N+2)} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+\,{4 \over N^2}
+\,{6 \over (N+1)}
-\,{3 \over N}
\nonumber\\[2ex]&&
-\,{4 \over (N+1)^2}
-{1 \over (N+2)}
+8\,{\frac {{ S_1} ( N+1 ) }{(N+1)}}
+\,{2 \over (N+2)^2}
-8\,{\frac {{ S_1} ( N ) } {N}}
-4\,{\frac {{ S_1} ( N+2 ) }{(N+2)}}\Bigg] 
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Delta_{q \bar q}^{(1)}=
%{ SSqqb1}=
C_F^2\Bigg[  \,{8 \over 3 N}
-\,{8 \over (N+1)}
+\,{8 \over (N+2)}
-\,{8 \over 3 (N+3)}\Bigg] 
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%{ SSgg2Ca2}=
\Delta_{gg}^{(2),C_A^2}=
93
+{\frac {1072}{9}}\,{ \zeta_2}
+ \Bigg( \,{96 \over (N+2)^2}
+\,{132 \over (N+3)}
-\,{32 \over (N+3)^2}
-\,{352 \over 3 N}
\nonumber\\[2ex]&&
-64\,{\frac {{ S_1} ( N+2 ) }{(N+2) }}
+32\,{ S_1^2} (N-1) 
+64\,{\frac {{ S_1} ( N+3 ) }{(N+3)}}
-\,{332 \over 3 (N+2)}
+{\frac {44}{3}}\,{ S_1} (N-1) 
\nonumber\\[2ex]&&
+ 128\,{\frac {{ S_1} ( N+1 ) }{(N+1)}}
+\,{376 \over 3 (N+1)}\Bigg) \ln^2\left({Q^2 \over \mu^2}\right )
-\,{16705 \over 27 N}
-\,{2188 \over 3 (N+1)^2}
\nonumber\\[2ex]&&
+\,{18523 \over 27 (N+1)}
+\,{1582 \over 3 (N+2)^2}
-\,{19751 \over 27 (N+2)}
-\,{8108 \over 9 (N+3)^2}
+\,{7055 \over 9 (N+3)}
\nonumber\\[2ex]&&
+\,{3602 \over 9 N^2}
-\,{16 \over N^4}
-\,{572 \over 3 N^3}
-\,{32 \over (N+1)^4}
+ \,{328 \over (N+1)^3}
+\,{272 \over (N+2)^4}
\nonumber\\[2ex]&&
-\,{604 \over (N+2)^3}
-\,{144 \over (N+3)^4}
+\,{1496 \over 3 (N+3)^3}
-{\frac {44}{3}}\,{ \zeta_3}
-{\frac {176}{9}}\,{ S_3} (N-1) 
\nonumber\\[2ex]&&
-{\frac {44}{3}}\,{ A_{18}} (N-1) 
-8\,{\frac {{ \zeta_2 }}{{N}^{2}}}
-{16 \over 3}\,{ \beta^{(3)}} ( N ) 
-32\,{ A_5} (N-1) 
+ 16\,{ A_6} (N-1) 
\nonumber\\[2ex]&&
-32\,{ A_8} (N-1) 
-8\,{ A_{21}} (N-1) 
+12\,{ A_{22}} (N-1) 
-38\,{ S_4} (N-1) 
\nonumber\\[2ex]&&
+{\frac {176}{9}}\,{ S_1^3} (N-1) 
+32\,{ S_1^4} (N-1) 
-2\,{ S_2^2} (N-1) 
-356\,{\frac {{ \zeta_2}}{N} }
-16\,{\frac {{ \zeta_3}}{N}}
-168\,{\frac {{ \zeta_2}}{{(N+1)}^{2}}}
\nonumber\\[2ex]&&
+500\,{\frac { { \zeta_2}}{(N+1)}}
-80\,{\frac {{ \zeta_3}}{(N+1)}}
+296\,{\frac {{ \zeta_2}}{{(N+2)}^{2}}}
-456\,{\frac {{ \zeta_2}}{(N+2)}}
+16\,{\frac {{ \zeta_3}}{(N+2)}}
-152\,{ \frac {{ \zeta_2}}{{(N+3)}^{2}}}
\nonumber\\[2ex]&&
+\,{\frac {{ 968 \zeta_2}}{3 (N+3)}}
-32 \,{\frac {{ \zeta_3}}{(N+3)}}
+20\,{ S_2} (N-1) { \zeta_2}
-32\,{ \frac {{ S_3} ( N+1 ) }{(N+1)}}
+40\,{\frac {{ S_3} ( N+2) }{(N+2)}}
\nonumber\\[2ex]&&
-24\,{\frac {{ S_3} ( N+3 ) }{(N+3)}}
+16\,{\frac {{ S_3} ( N ) }{N}}
+16\,{ \beta} ( N ) { \zeta_3}
+16\,{ \frac {{ \beta^{(1)}} ( N+1 ) }{{N}^{2}}}
+\,{\frac {{ 112 ~\beta^{(1)} } ( N+1 ) }{3 N}}
\nonumber\\[2ex]&&
-80\,{\frac {{ \beta^{(1)}} ( N+2 ) }{{(N+1)}^{2}}} 
+32\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
-16\,{\frac {{ \beta^{(1)}} ( N+3 ) }{{(N+2)}^{2}}}
-56\,{\frac {{ \beta^{(1)}} ( N+3 ) }{(N+2)}}
-48\,{ \frac {{ \beta^{(1)}} ( 4+N ) }{{(N+3)}^{2}}}
\nonumber\\[2ex]&&
-\,{\frac {{ 88 ~\beta^{(1)}} ( 4+N ) }{3 (N+3)}}
+32\,{ \beta^{(1)}} ( N ) { \zeta_2}
+4\,{ \frac {{ \beta^{(2)}} ( N+1 ) }{N}}
+20\,{\frac {{ \beta^{(2)}} ( N+2) }{(N+1)}}
+16\,{\frac {{ \beta^{(2)}} ( N+3 ) }{(N+2)}}
\nonumber\\[2ex]&&
+16\,{\frac {{ \beta^{(2)}} ( 4+N ) }{(N+3)}}
-16\,{\frac {{ A_3} ( N+1 ) }{(N+1)}}
+64\,{\frac {{ A_3} ( N+2 ) }{(N+2)}}
+64\,{\frac {{ A_3} ( N+3 ) }{(N+3)}}
+48\,{\frac {{ A_3} ( N ) }{N}}
\nonumber\\[2ex]&&
+32\,{ \frac {{ A_{18}} ( N+1 ) }{(N+1)}}
-40\,{\frac {{ A_{18}} ( N+2) }{(N+2)}}
+24\,{\frac {{ A_{18}} ( N+3 ) }{(N+3)}}
-16\,{\frac { { A_{18}} ( N ) }{N}}
-528\,{\frac {{ S_1^2} ( N ) }{N}}
\nonumber\\[2ex]&&
+256 \,{\frac {{ S_1^3} ( N+1 ) }{(N+1)}}
-128\,{\frac {{ S_1^3} ( N+2) }{(N+2)}}
+128\,{\frac {{ S_1^3} ( N+3 ) }{(N+3)}}
+{\frac {446}{ 5}}\,{{ \zeta_2}}^{2}
-48\,{\frac {{ \beta} ( N+1 ) { \zeta_2}}{N}}
\nonumber\\[2ex]&&
+16 \,{\frac {{ \beta} ( N+2 ) { \zeta_2}}{(N+1)}}
-64\,{\frac {{ \beta} ( N+3 ) { \zeta_2}}{(N+2)}}
-64\,{\frac {{ \beta} ( 4+N ) { \zeta_2}}{(N+3)}}
+ \Bigg( \,{2848 \over 3 (N+2)^2}
+72\,{\frac {{ S_2} ( N+2 ) }{(N+2)}}
\nonumber\\[2ex]&&
-296\,{\frac {{ \zeta_2}}{(N+2)}}
-\,{7576 \over 9 (N+2)}
-\,{608 \over (N+2)^3} \Bigg) { S_1} ( N+2 ) 
+ \Bigg( -48\,{ \frac {{ \beta^{(1)}} ( N+1 ) }{N}}
\nonumber\\[2ex]&&
-\,{8108 \over 9 N}
-16\,{\frac {{ S_2} ( N ) }{N}}
+\,{1232 \over 3 N^2}
+16\,{\frac {{ \zeta_2}}{ N}} \Bigg) { S_1} ( N ) 
+ \Bigg( \,{8 \over N^2}
+\,{760 \over 3 N} \Bigg) { S_2} ( N ) 
\nonumber\\[2ex]&&
+ \Bigg( \,{48 \over (N+3)^2}
-\,{220 \over (N+3)}\Bigg) { S_2} ( N+3 ) 
+ \Bigg( -52\,{ S_2} (N-1) 
+48 \,{ \beta^{(1)}} ( N ) 
+164\,{ \zeta_2}
\nonumber\\[2ex]&&
+{\frac {536}{9}} \Bigg) { S_1^2} (N-1) 
+ \Bigg( \,{2032 \over 3 (N+1)}
-\,{240 \over (N+1)^2}\Bigg) { S_1^2} ( N+1 ) 
+ \Bigg( \,{504 \over (N+2)^2}
\nonumber\\[2ex]&&
-\, {1856 \over 3 (N+2)} \Bigg) { S_1^2} ( N+2 ) 
+ \Bigg( -\,{248 \over (N+3)^2}
+\,{1760 \over 3 (N+3)} \Bigg) { S_1^2} ( N+3 ) 
+ \Bigg( -24
\nonumber\\[2ex]&&
-{ \frac {176}{3}}\,{ \zeta_2}
+ ( \,{1856 \over 3 (N+2)}
-\,{480 \over (N+2)^2} ) { S_1} ( N+2 ) 
+\,{1262 \over 3 N}
+ \,{904 \over 3 (N+1)^2}
\nonumber\\[2ex]&&
-\,{3562 \over 9 (N+1)}
-\,{1328 \over 3 (N+2)^2}
+\,{3026 \over 9 (N+2)}
+\,{1496 \over 3 (N+3)^2}
-\,{4322 \over 9 (N+3)}
\nonumber\\[2ex]&&
-{\frac {88}{3}}\,{ S_1^2} (N-1) 
-\,{176 \over N^2}
+\,{256 \over (N+2)^3}
-\,{96 \over (N+3)^3}
+8\,{ \zeta_3}+16\,{ S_3} (N-1) 
\nonumber\\[2ex]&&
+8\,{ \beta^{(2)}} ( N ) 
+32\,{ A_3} (N-1) 
-64\,{ S_1^3} (N-1) 
-288\,{\frac {{ \zeta_2}}{(N+1)}}
+144\,{\frac {{ \zeta_2}}{(N+2)}}
\nonumber\\[2ex]&&
-144\, {\frac {{ \zeta_2}}{(N+3)}}
+528\,{\frac {{ S_1} ( N ) }{N}}
+64\,{ \frac {{ S_2} ( N+1 ) }{(N+1)}}
-32\,{\frac {{ S_2} ( N+2) }{(N+2)}}
+32\,{\frac {{ S_2} ( N+3 ) }{(N+3)}}
\nonumber\\[2ex]&&
-64\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
-32\,{\frac {{ \beta^{(1)}} ( N+3 ) }{(N+2)}}
-32\,{\frac {{ \beta^{(1)}} ( 4+N ) }{(N+3)}}
-384\,{\frac {{ S_1^2} ( N+1 ) }{(N+1)}}
\nonumber\\[2ex]&&
+192\,{\frac {{ S_1^2} ( N+2 ) }{(N+2)}}
- 192\,{\frac {{ S_1^2} ( N+3 ) }{(N+3)}}
+ ( -144\,{ \zeta_2}
-{ \frac {536}{9}}
-32\,{ \beta^{(1)}} ( N ) 
\nonumber\\[2ex]&&
+32\,{ S_2} (N-1) ) { S_1} (N-1) 
+ ( \,{224 \over (N+3)^2}
-\, {1760 \over 3 (N+3)} ) { S_1} ( N+3 ) 
\nonumber\\[2ex]&&
+ \left( \,{192 \over (N+1)^2}
-\,{2032 \over 3 (N+1)} \right) { S_1} ( N+1 ) 
-32\,{ \beta} ( N) { \zeta_2} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+ \Bigg( -{\frac {44}{3}}\,{ S_2} (N-1) 
\nonumber\\[2ex]&&
+32\,{ \beta} ( N ) { \zeta_2}
-48\,{ \zeta_3}
-8\,{ S_3} (N-1) 
+8\,{ A_{18}} (N-1) 
+8\,{ \beta^{(2)}} ( N) 
+{\frac {1616}{27}}
\nonumber\\[2ex]&&
-32\,{ A_3} (N-1) 
+{\frac {44}{3}}\,{ \zeta_2} \Bigg) { S_1} (N-1) 
+ \Bigg( -\,{40 \over (N+1)^2}
-\,{192 \over (N+1)} \Bigg) { S_2} ( N+1 ) 
\nonumber\\[2ex]&&
+ \Bigg( -\,{2992 \over 3 (N+3)^2}
+\,{288 \over (N+3)^3}
-88\,{\frac {{ S_2} ( N+3 ) }{(N+3)}}
+\,{1020 \over (N+3)}
\nonumber\\[2ex]&&
+312\,{\frac {{ \zeta_2}}{(N+3)}} \Bigg) { S_1} ( N+3 ) 
+ \Bigg( 144\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
-192\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
+640\,{\frac {{ \zeta_2}}{(N+1)}}
\nonumber\\[2ex]&&
+\,{192 \over (N+1)^3}
-\,{2144 \over 3 (N+1)^2}
+\,{8636 \over 9 (N+1)} \Bigg) { S_1} ( N+1 ) 
+ \Bigg( -\,{192 \over (N+2)^2}
\nonumber\\[2ex]&&
+\,{148 \over (N+2)} \Bigg) { S_2} ( N+2 ) 
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%{ SSgg2CaTfnf}=
\Delta_{gg}^{(2),C_A T_f n_f}=
-{\frac {320}{9}}\,{ \zeta_2}
+\,{3142 \over 27 N}
+\,{208 \over 3 (N+1)^2}
-\,{6188 \over 27 (N+1)}
-\,{268 \over 3 (N+2)^2}
\nonumber\\[2ex]&&
+\,{5218 \over 27 (N+2)}
+\,{64 \over (N+3)^2}
-\,{3068 \over 27 (N+3)}
-{\frac {160}{9 }}\,{ S_1^2} (N-1) 
-\,{296 \over 9 N^2}
\nonumber\\[2ex]&&
+\,{16 \over 3 N^3}-\,{16 \over (N+1)^3}
+\,{40 \over (N+2)^3}
-\,{32 \over 3 (N+3)^3}
-{\frac {80}{3}}\,{ \zeta_3 }
+{\frac {64}{9}}\,{ S_3} (N-1) 
\nonumber\\[2ex]&&
+{16 \over 3}\,{ A_{18}} (N-1) 
-{\frac {64}{9}}\,{ S_1^3} (N-1) 
+\,{\frac {{ 16 \zeta_2}} {3 N}}
-32\,{\frac {{ \zeta_2}}{(N+1)}}
+24\,{\frac {{ \zeta_2}}{(N+2)}}
-\,{\frac {{ 32 \zeta_2}}{3 (N+3)}}
\nonumber\\[2ex]&&
+32\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
- 24\,{\frac {{ S_2} ( N+2 ) }{(N+2)}}
+\,{\frac {{ 32 ~S_2} ( N+3 ) }{3 (N+3)}}
-\,{\frac {{ 16 ~S_2} ( N ) }{3 N}}
+16\,{ \frac {{ A_{18}} ( N+1 ) }{(N+1)}}
\nonumber\\[2ex]&&
-8\,{\frac {{ A_{18}} ( N+2) }{(N+2)}}
-16\,{\frac {{ A_{18}} ( N ) }{N}}
-\, {\frac {{128 ~S_1^2} ( N+1 ) }{3 (N+1)}}
+\,{\frac {{ 64 ~S_1^2} ( N+2 ) }{3 (N+2)}}
-\,{\frac {{ 64 ~S_1^2} ( N+3 ) }{3 (N+3)}}
\nonumber\\[2ex]&&
-{\frac {160}{3}}
+ \Bigg( \,{64 \over 3 (N+3)^2}
-\,{304 \over 3 (N+3)} \Bigg) { S_1} ( N+3 ) 
+ \Bigg( -16\,{\frac {{ S_2} ( N ) }{N}}
+16\,{\frac {{ \zeta_2}}{N}}
+\,{592 \over 9 N}\Bigg) { S_1} ( N ) 
\nonumber\\[2ex]&&
+ \Bigg( \,{\frac {{ 128 ~S_1} ( N+1 ) }{3 (N+1)}}
+\,{64 \over 3 (N+2)^2}
-\,{568 \over 9 (N+2)}
+{\frac {32}{3}}\,{ S_1^2} (N-1) 
+16
-\,{32 \over 3 (N+1)^2}
\nonumber\\[2ex]&&
+\,{728 \over 9 (N+1)}
-\,{\frac {{64 ~S_1} ( N+2) }{3 (N+2)}}
+\,{152 \over 3 (N+3)}
+{\frac {64}{3}}\,{ \zeta_2}
+{ \frac {160}{9}}\,{ S_1} (N-1) 
-\,{296 \over 9 N}
\nonumber\\[2ex]&&
-\,{32 \over 3 (N+3)^2}
+\,{\frac {{ 64 ~S_1} ( N+3 ) }{3 (N+3)}}\Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+ \Bigg( -{16 \over 3}\,{ \zeta_2}
-{\frac {448}{27}}
+{16 \over 3}\,{ S_2} (N-1)  \Bigg) { S_1} (N-1) 
\nonumber\\[2ex]&&
+ \Bigg( 16\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
+\,{64 \over 3 (N+1)^2}
- \,{1456 \over 9 (N+1)}
-16\,{\frac {{ \zeta_2}}{(N+1)}} \Bigg) { S_1} ( N+1 ) 
+ \Bigg( 8\,{\frac {{ \zeta_2}}{(N+2)}}
\nonumber\\[2ex]&&
+\,{1160 \over 9 (N+2)}
-8\,{\frac { { S_2} ( N+2 ) }{(N+2)}}
-\,{128 \over 3 (N+2)^2} \Bigg) { S_1 } ( N+2 ) 
+ \Bigg( -{16 \over 3}\,{ S_1} (N-1) 
\nonumber\\[2ex]&&
+\,{16 \over 3 (N+2)}
-\,{32 \over 3 (N+1)}
-\,{16 \over 3 (N+3)} \Bigg) \ln^2\left({Q^2 \over \mu^2}\right )
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%{ SSgg2CfTfnf}=
\Delta_{gg}^{(2),C_F T_f n_f}=
-\,{608 \over 27 N}
-\,{192 \over (N+1)^2}
+\,{4144 \over 9 (N+1)}
+\, {128 \over (N+2)^2}
-\,{3280 \over 9 (N+2)}
\nonumber\\[2ex]&&
+\,{1088 \over 9 (N+3)^2}
-\,{1984 \over 27 (N+3)}
-\,{256 \over 9 N^2}
+ \Bigg( \,{256 \over 3 (N+3)^2}
-\,{1088 \over 9 (N+3)} \Bigg) { S_1} ( N+3 ) 
\nonumber\\[2ex]&&
+\,{64 \over 3 N^3}
-\,{80 \over (N+1)^4}
+\,{104 \over (N+1)^3}
-\,{80 \over (N+2)^4}
+\,{56 \over (N+2)^3}
-\,{64 \over (N+3)^3}
\nonumber\\[2ex]&&
+32\,{ \zeta_3}
+\,{\frac {{ 64 \zeta_2}}{3 N}}
-32\,{ \frac {{ \zeta_2}}{{(N+1)}^{2}}}
+48\,{\frac {{ \zeta_2}}{(N+1)}}
-32\,{\frac {{ \zeta_2}}{{(N+2)}^{2}}}
-32\,{\frac {{ \zeta_2}}{(N+2)}}
-\,{\frac {{ 64 \zeta_2}}{3 (N+3)}}
\nonumber\\[2ex]&&
+\,{\frac {{ 64 ~S_2} ( N+3 ) }{3 (N+3)}}
-\,{\frac {{ 64 ~S_2} ( N ) }{3 N}}
-32\,{\frac {{ A_{18}} ( N+1 ) }{(N+1)}}
+16\,{\frac {{ A_{18}} ( N+2 ) }{(N+2)}}
+ 32\,{\frac {{ A_{18}} ( N ) }{N}}
\nonumber\\[2ex]&&
-\,{\frac {{128 ~S_1^2} ( N+3 ) }{3 (N+3)}}
+\,{\frac {{128 ~S_1^2} ( N ) } {3 N}}
-{\frac {134}{3}}
+ \Bigg( -32\,{\frac {{ \zeta_2}}{N}}
+32\,{\frac {{ S_2} ( N ) }{N}}
-\,{128 \over 3 N^2}
+\,{512 \over 9 N}\Bigg) { S_1} ( N ) 
\nonumber\\[2ex]&&
+ \Bigg( \,{32 \over 3 N}
+\,{8 \over (N+1)}
-\,{8 \over (N+2)}
-\,{16 \over (N+2)^2}
-\,{16 \over (N+1)^2}
-\,{32 \over 3 (N+3)}\Bigg) \ln^2\left({Q^2 \over \mu^2}\right )
\nonumber\\[2ex]&&
+ \Bigg( -\,{64 \over (N+1)^2}
+\,{32 \over (N+1)} \Bigg) { S_1^2 } ( N+1 ) 
+ \Bigg(  ( \,{64 \over (N+1)^2}
-\,{32 \over (N+1)} ) { S_1} ( N+1 ) 
\nonumber\\[2ex]&&
+ \left( \,{32 \over (N+2)}
+\,{64 \over (N+2)^2} \right) { S_1} ( N+2 ) 
+8
+\,{64 \over (N+1)^2}
-\,{256 \over 9 N}
+\,{\frac {{128 ~S_1} ( N+3 ) }{3 (N+3)}}
\nonumber\\[2ex]&&
-\,{\frac {{ 128 ~S_1} ( N ) }{3 N}}
+\,{64 \over 3 N^2}
+\,{48 \over (N+2)^2}
-\,{64 \over (N+1)^3}
- \,{128 \over 3 (N+3)^2}
+\,{544 \over 9 (N+3)}
\nonumber\\[2ex]&&
+\,{352 \over 3 (N+2)}
-\,{448 \over 3 (N+1)}
-\,{64 \over (N+2)^3} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+ \Bigg( - \,{64 \over (N+2)^2}
\nonumber\\[2ex]&&
-\,{32 \over (N+2)} \Bigg) { S_1^2} ( N+2 ) 
+ \Bigg(  \,{128 \over (N+1)^3}
+\,{896 \over 3 (N+1)}
+32\,{\frac {{ \zeta_2}}{(N+1)}}
-\, {128 \over (N+1)^2}
\nonumber\\[2ex]&&
-32\,{\frac {{ S_2} ( N+1 ) }{(N+1)}} \Bigg) { S_1} ( N+1 ) 
+ \Bigg( \,{32 \over (N+2)}+\,{32 \over (N+2)^2} \Bigg) { S_2} ( N+2 ) 
+ \Bigg( \,{32 \over (N+1)^2}
\nonumber\\[2ex]&&
-\,{48 \over (N+1)} \Bigg) { S_2} ( N+1 ) 
+ \Bigg( -\,{704 \over 3 (N+2)}+\,{128 \over (N+2)^3}
-\,{96 \over (N+2)^2}
-16\,{\frac {{ \zeta_2}}{(N+2)}}
\nonumber\\[2ex]&&
+16\,{\frac {{ S_2} ( N+2) }{(N+2)}} \Bigg) { S_1} ( N+2 ) 
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%{ SSqg2Cf2}=
\Delta_{qg}^{(2),C_F^2}=
-\,{1393 \over 54 N}
-\,{69 \over (N+1)^2}
-\,{130 \over 9 (N+1)}
+\,{214 \over 3 (N+2)^2}
+\,{17 \over 18 (N+2)}
\nonumber\\[2ex]&&
-\,{112 \over 9 (N+3)^2}
+\,{1304 \over 27 (N+3)}
+\,{106 \over 9 N^2}
-\,{20 \over (N+1)^4} 
-\,{28 \over (N+1)^3}
+\,{10 \over (N+2)^4}
\nonumber\\[2ex]&&
-\,{63 \over (N+2)^3}
-\,{80 \over 3 (N+3)^3}
+\,{\frac {{ 16 \zeta_2}}{3 N}}
-16\,{\frac {{ \zeta_3}}{N}}
-8\,{\frac {{ \zeta_2}}{{(N+1)}^{2}}}
+16\,{\frac {{ \zeta_3}}{(N+1)}}
+4\,{\frac {{ \zeta_2}}{{(N+2)}^{2}}}
\nonumber\\[2ex]&&
+6 \,{\frac {{ \zeta_2}}{(N+2)}}
-8\,{\frac {{ \zeta_3}}{(N+2)}}
-\,{\frac {{ 16 \zeta_2}}{3 (N+3)}}
+\,{\frac {{ 16 ~S_2} ( N+3 ) }{3 (N+3)}}
- \,{\frac {{40 ~ S_3} ( N+1 ) }{3 (N+1)}}
+\,{\frac {{20 ~S_3} ( N+2 ) }{3 (N+2)}}
\nonumber\\[2ex]&&
+\,{\frac {{40 ~S_3} ( N ) }{3 N }}
-\,{\frac {{32 ~\beta^{(1)}} ( N+1 ) }{3 N}}
-16\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
-16\,{\frac {{ \beta^{(1)}} ( N+3 ) }{(N+2) }}
-\,{\frac {{ 32 ~\beta^{(1)}} ( 4+N ) }{3 (N+3)}}
\nonumber\\[2ex]&&
+ \,{\frac {{52 ~S_1^3} ( N+1 ) }{3 (N+1)}}
-\,{\frac {{ 26 ~S_1^3} ( N+2 ) }{3 (N+2)}}
-\,{\frac {{52 ~S_1^3} ( N ) }{3 N}}
+ \Bigg(  \left( \,{32 \over (N+1)^2}
-\,{64 \over (N+1)} \right) { S_1} ( N+1) 
\nonumber\\[2ex]&&
+ \left( \,{28 \over (N+2)}
-\,{16 \over (N+2)^2} \right) { S_1} ( N+2) 
+ \left( \,{36 \over N}
-\,{16 \over N^2} \right) { S_1} ( N ) 
+12\,{ \frac {{ S_1^2} ( N+2 ) }{(N+2)}}
\nonumber\\[2ex]&&
-24\,{\frac {{ S_1^2} ( N+1) }{(N+1)}}
+\,{106 \over 9 N}
-4\,{\frac {{ S_2} ( N+2) }{(N+2)}}
-8\,{\frac {{ S_2} ( N ) }{N}}
-\,{12 \over (N+1)}- \,{16 \over 3 (N+3)^2}
\nonumber\\[2ex]&&
+8\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
-\,{4 \over (N+2)}
-\, {38 \over (N+2)^2}
-\,{16 \over (N+1)^3}
+\,{8 \over (N+2)^3}
-\,{124 \over 9 (N+3)}
\nonumber\\[2ex]&&
+24\,{ \frac {{ S_1^2} ( N ) }{N}}
+\,{8 \over (N+1)^2} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+ \Bigg( \,{32 \over 3 (N+3)^2}
+\,{248 \over 9 (N+3)} \Bigg) { S_1} ( N+3 ) 
\nonumber\\[2ex]&&
+ \Bigg( \,{48 \over (N+1)^3}-\,{56 \over (N+1)^2}
+\,{144 \over (N+1)}
-12\,{\frac {{ S_2} ( N+1 ) }{(N+1)}} \Bigg) { S_1} ( N+1 ) 
+ \Bigg( -\,{878 \over 9 N}
\nonumber\\[2ex]&&
+\,{36 \over N^2}
-\,{16 \over N^3}
+12\,{\frac {{ S_2} ( N) }{N}} \Bigg) { S_1} ( N ) 
+ \Bigg( \,{88 \over (N+2)^2}
-\,{24 \over (N+2)^3}
+6\,{\frac {{ S_2} ( N+2 ) }{(N+2)}}
\nonumber\\[2ex]&&
-\,{48 \over (N+2)} \Bigg) { S_1} ( N+2 ) 
+ \Bigg( \,{94 \over (N+1)}
-\,{40 \over (N+1)^2} \Bigg) { S_1^2} ( N+1 ) 
+ \Bigg( -4\,{\frac {{ S_1} ( N+2 ) }{(N+2)}}
\nonumber\\[2ex]&&
+ \,{4 \over (N+1)}
-8\,{\frac {{ S_1} ( N ) }{N}}
+8\,{\frac {{ S_1} ( N+1 ) }{(N+1)}}
-\,{4 \over (N+1)^2}
-{1 \over (N+2)}
+\,{2 \over (N+2)^2} \Bigg) \ln^2\left({Q^2 \over \mu^2}\right )
\nonumber\\[2ex]&&
+ \Bigg( -\,{60 \over N}
+\,{24 \over N^2} \Bigg) { S_1^2} ( N) 
+ \Bigg( \,{20 \over (N+2)^2}
-\,{45 \over (N+2)} \Bigg) { S_1^2} ( N+2) 
+ \Bigg( -\,{8 \over (N+2)^2}
\nonumber\\[2ex]&&
+{1 \over (N+2)} \Bigg) { S_2} ( N+2 ) 
+ \Bigg( \,{16 \over (N+1)^2}
-\,{18 \over (N+1)} \Bigg) { S_2} ( N+1 ) 
+ \Bigg( \,{20 \over 3 N}
-\,{8 \over N^2} \Bigg) { S_2} ( N ) 
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%{ SSqg2CaCf2}=
\Delta_{qg}^{(2),C_A C_F}=
-\,{21539 \over 54 N}
-\,{2660 \over 9 (N+1)^2}
+\,{9962 \over 27 (N+1)}
-\,{1079 \over 9 (N+2)^2}
\nonumber\\[2ex]&&
+\,{1171 \over 54 (N+2)}
-\,{224 \over 9 (N+3)^2}
-\,{238 \over 27 (N+3)}
+\,{2402 \over 9 N^2}
+ \,{48 \over N^4}
-\,{124 \over N^3}
\nonumber\\[2ex]&&
+\,{72 \over (N+1)^4}
+\,{688 \over 3 (N+1)^3}
+\,{60 \over (N+2)^4}
-\,{20 \over 3 (N+2)^3}
+\,{136 \over 3 (N+3)^3}
\nonumber\\[2ex]&&
+104\,{\frac {{ \zeta_2}}{{N}^{2}}}
-204\,{\frac {{ \zeta_2}}{N}}
+36\,{\frac {{ \zeta_3}}{N}}
+8\, {\frac {{ \zeta_2}}{{(N+1)}^{2}}}
+\,{\frac {{ 628 \zeta_2}}{3 (N+1)}}
-36 \,{\frac {{ \zeta_3}}{(N+1)}}
+76\,{\frac {{ \zeta_2}}{{(N+2)}^{2}}}
\nonumber\\[2ex]&&
-\,{\frac { { 14 \zeta_2}}{3 (N+2)}}
+18\,{\frac {{ \zeta_3}}{(N+2)}}
+\,{\frac {{ 56 \zeta_2}}{3 (N+3)}}
-\,{\frac {{ 56 ~S_2} ( N+3 ) }{3 (N+3)}}
+ \,{\frac {{16 ~S_3} ( N+1 ) }{3 (N+1)}}
\nonumber\\[2ex]&&
-\,{\frac {{ 8 ~S_3} ( N+2) }{3 (N+2)}}
-\,{16 \frac {{ S_3} ( N ) }{3 N}}
-16\,{\frac {{ \beta^{(1)}} ( N+1 ) }{{N}^{2}}}
+\,{\frac {{88 ~\beta^{(1)}} ( N+1) }{3 N}}
-16\,{\frac {{ \beta^{(1)}} ( N+2 ) }{{(N+1)}^{2}}}
\nonumber\\[2ex]&&
+40\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
-8\,{\frac {{ \beta^{(1)}} ( N+3 ) }{ {(N+2)}^{2}}}
+12\,{\frac {{ \beta^{(1)}} ( N+3 ) }{(N+2)}}
+{16 \over 3}\,{\frac {{ \beta^{(1)}} ( 4+N ) }{(N+3)}}
+8\,{\frac {{ \beta^{(2)}} ( N+1 ) }{N} }
\nonumber\\[2ex]&&
+8\,{\frac {{ \beta^{(2)}} ( N+2 ) }{(N+1)}}
+4\,{\frac {{ \beta^{(2)}} ( N+3 ) }{(N+2)}}
+8\,{\frac {{ A_{18}} ( N+1 ) }{(N+1)}}
-4\,{\frac {{ A_{18}} ( N+2 ) }{(N+2)}}
-8\,{\frac {{ A_{18}} ( N ) }{N} }
\nonumber\\[2ex]&&
+32\,{\frac {{ S_1^2} ( N+3 ) }{(N+3)}}
+\,{\frac {{ 140 ~S_1^3} ( N+1 ) }{3 (N+1)}}
-\,{\frac {{70 ~S_1^3} ( N+2) }{3 (N+2)}}
-\,{\frac {{140 ~S_1^3} ( N ) }{3 N}}
+ \Bigg( -\,{784 \over 3 N}
\nonumber\\[2ex]&&
+\,{132 \over N^2} \Bigg) { S_1^2} ( N) 
+ \Bigg( -80\,{\frac {{ \zeta_2}}{(N+2)}}
+18\,{\frac {{ S_2} ( N+2) }{(N+2)}}
-\,{40 \over 3 (N+2)^2}
-\,{128 \over (N+2)^3}
\nonumber\\[2ex]&&
+16\,{\frac {{ \beta^{(1)}} ( N+3 ) }{(N+2)}}
+\,{116 \over (N+2)} \Bigg) { S_1} ( N+2) 
+ \Bigg( -\,{64 \over (N+3)^2}
+\,{64 \over 9 (N+3)} \Bigg) { S_1} ( N+3 ) 
\nonumber\\[2ex]&&
+ \Bigg( \,{24 \over (N+2)^2}+\,{24 \over N^2}
+\,{8 \over (N+3)}
-\,{4 \over 3 (N+2)}
+24\,{\frac {{ S_1} ( N+1 ) }{(N+1)}}
+\,{24 \over (N+1)^2}
\nonumber\\[2ex]&&
-24\,{ \frac {{ S_1} ( N ) }{N}}
-12\,{\frac {{ S_1} ( N+2 ) }{(N+2)}}
+\,{188 \over 3 (N+1)}
-\,{230 \over 3 N} \Bigg) \ln^2\left({Q^2 \over \mu^2}\right )
+ \Bigg( -\,{4342 \over 9 N}
\nonumber\\[2ex]&&
-\,{128 \over N^3}
-160\,{\frac {{ \zeta_2}}{N}}
+ \,{692 \over 3 N^2}
+32\,{\frac {{ \beta^{(1)}} ( N+1 ) }{N}}
+36\,{ \frac {{ S_2} ( N ) }{N}} \Bigg) { S_1} ( N ) 
+ \Bigg( - \,{68 \over (N+1)^2}
\nonumber\\[2ex]&&
-\,{106 \over (N+1)} \Bigg) { S_2} ( N+1 ) 
+ \Bigg( \, {60 \over (N+1)^2}
+\,{634 \over 3 (N+1)} \Bigg) { S_1^2} ( N+1 ) 
+ \Bigg( -\,{46 \over (N+2)^2}
\nonumber\\[2ex]&&
-\,{15 \over (N+2)} \Bigg) { S_2} ( N+2 ) 
+ \Bigg( \,{2422 \over 9 N}
+\,{448 \over 3 (N+1)^2}
- \,{1724 \over 9 (N+1)}
-\,{8 \over 3 (N+2)^2}
\nonumber\\[2ex]&&
-\,{362 \over 9 (N+2)}
+\,{32 \over (N+3)^2}
-\,{32 \over 9 (N+3)}
-\,{124 \over N^2}
+\,{48 \over N^3}
+\,{64 \over (N+1)^3}
\nonumber\\[2ex]&&
+\,{56 \over (N+2)^3}
+72\,{\frac {{ \zeta_2}}{N}}
-72\,{\frac {{ \zeta_2}}{(N+1)}}
+36\,{\frac {{ \zeta_2}}{(N+2)}}
-32\,{\frac {{ S_1} ( N+3 ) }{(N+3)}}
+8\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
\nonumber\\[2ex]&&
-4\,{\frac {{ S_2} ( N+2 ) }{(N+2)} }
-8\,{\frac {{ S_2} ( N ) }{N}}
-16\,{\frac {{ \beta^{(1)}} ( N+1) }{N}}
-16\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
-8\,{\frac {{ \beta^{(1)}} ( N+3 ) }{(N+2)}}
\nonumber\\[2ex]&&
-72\,{\frac {{ S_1^2} ( N+1 ) }{(N+1)} }
+36\,{\frac {{ S_1^2} ( N+2 ) }{(N+2)}}
+72\,{\frac {{ S_1^2} ( N) }{N}}
+ ( \,{868 \over 3 N}
-\,{128 \over N^2} ) { S_1} ( N ) 
+ ( -\,{64 \over (N+1)^2}
\nonumber\\[2ex]&&
-\,{736 \over 3 (N+1)} ) { S_1} ( N+1 ) 
+ ( -\,{112 \over (N+2)^2}
-\,{40 \over 3 (N+2)} ) { S_1} ( N+2 )  \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
\nonumber\\[2ex]&&
+ \Bigg( -\,{44 \over N^2}
+\,{446 \over 3 N} \Bigg) { S_2} ( N ) 
+ \Bigg( 160\,{\frac {{ \zeta_2}}{(N+1)}}
-\,{96 \over (N+1)^3}
-\,{832 \over 3 (N+1)^2}
\nonumber\\[2ex]&&
+ \,{904 \over 3 (N+1)}
+32\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
-36\,{\frac {{ S_2} ( N+1 ) }{(N+1)}} \Bigg) { S_1} ( N+1 ) 
+ \Bigg( \,{114 \over (N+2)^2}
\nonumber\\[2ex]&&
+\,{97 \over 3 (N+2)} \Bigg) { S_1^2} ( N+2 ) 
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%{ SSqg2CfTfnf}=
\Delta_{qg}^{(2),C_F T_f n_f}=
 \Bigg( -\,{16 \over 3 (N+1)}
+\,{16 \over 3 N}
+\,{8 \over 3 (N+2)} \Bigg) \ln^2\left({Q^2 \over \mu^2}\right ) 
+ \Bigg( \,{16 \over 3 (N+2)^2}
\nonumber\\[2ex]&&
-\,{32 \over 3 (N+1)^2}
-{16 \over 3}\,{\frac {{ S_1} ( N+2 ) }{(N+2)}}
+\,{304 \over 9 (N+1)}
+\,{32 \over 3 N^2}
-\,{152 \over 9 (N+2)}
-\,{232 \over 9 N}
\nonumber\\[2ex]&&
-\,{ \frac {{ 32 ~S_1} ( N ) }{3 N}}
+\,{\frac {{32 ~S_1} ( N+1) }{3 (N+1)}} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+ \Bigg( \,{32 \over 3 (N+1)^2}
-\,{128 \over 3 (N+1)} \Bigg) { S_1} ( N+1 ) 
\nonumber\\[2ex]&&
+ \Bigg( -\,{16 \over 3 (N+2)^2}+\,{24 \over (N+2)} \Bigg) { S_1} ( N+2 ) 
+ \Bigg( -\, {32 \over 3 N^2}
+\,{104 \over 3 N} \Bigg) { S_1} ( N ) 
+\,{1060 \over 27 N}
\nonumber\\[2ex]&&
-\,{232 \over 9 N^2}
+\,{32 \over 3 N^3}
-\,{1672 \over 27 (N+1)}
+\,{\frac {{ 32 \zeta_2}}{3 N}}
-4\,{\frac {{ S_2} ( N+2 ) }{(N+2)}}
-\,{32 \over 3 (N+1)^3}
\nonumber\\[2ex]&&
+8\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
-8\,{\frac {{ S_2} ( N ) }{N}}
-\,{\frac {{ 32 \zeta_2}}{3 (N+1)}}
+\,{\frac {8 { ~S_1^2} ( N ) }{3 N}}
- \,{\frac {{ 8 ~S_1^2} ( N+1 ) }{3 (N+1)}}
+\,{\frac {{4 ~S_1^2} ( N+2) }{3 (N+2)}}
\nonumber\\[2ex]&&
-\,{152 \over 9 (N+2)^2}
+\,{716 \over 27 (N+2)}
+\,{\frac {{ 16 \zeta_2}}{3 (N+2)}}
+\,{16 \over 3 (N+2)^3}
+\,{304 \over 9 (N+1)^2}
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%{ SSq1q2Cf2}=
\Delta_{q_1 q_2}^{(2),C_F^2}=
-\,{210 \over N}
-\,{88 \over (N+1)^2}
+\,{188 \over (N+1)}
-\,{58 \over (N+2)^2}
+\,{22 \over (N+2)}
\nonumber\\[2ex]&&
+ \,{118 \over N^2}
+\,{32 \over N^4}
-\,{48 \over N^3}
+\,{32 \over (N+1)^4}
+\,{64 \over (N+1)^3}
+\,{8 \over (N+2)^4}
+\,{16 \over (N+2)^3}
\nonumber\\[2ex]&&
+32\,{\frac {{ \zeta_2}}{{N}^{2}}}
-48\,{\frac {{ \zeta_2}}{N}}
+32\,{\frac {{ \zeta_2}}{{(N+1)}^{2}}}
+32\,{\frac {{ \zeta_2}}{(N+1)}}
+8\,{ \frac {{ \zeta_2}}{{(N+2)}^{2}}}
+16\,{\frac {{ \zeta_2}}{(N+2)}}
\nonumber\\[2ex]&&
+ \Bigg( -\,{16 \over (N+2)^3}
-\,{40 \over (N+2)^2}
+\,{60 \over (N+2)} \Bigg) { S_1} ( N+2 ) 
+ \Bigg( -\,{204 \over N}
-\,{64 \over N^3}
\nonumber\\[2ex]&&
+\,{96 \over N^2} \Bigg) { S_1} ( N ) 
+ \Bigg( \,{64 \over (N+1)}
+\,{64 \over (N+1)^2} \Bigg) { S_1^2} ( N+1 ) 
+ \Bigg( \,{16 \over (N+2)^2}
\nonumber\\[2ex]&&
+\,{32 \over (N+2)} \Bigg) { S_1^2} ( N+2 ) 
+ \Bigg( -\,{96 \over N}
+\,{64 \over N^2} \Bigg) { S_1^2} ( N ) 
+ \Bigg( \Bigg( -\,{64 \over (N+1)^2}
\nonumber\\[2ex]&&
-\,{64 \over (N+1)} \Bigg) { S_1} ( N+1 ) 
+ ( -\,{32 \over (N+2)}
-\,{16 \over (N+2)^2} ) { S_1} ( N+2 ) 
+ \left( \,{96 \over N} \right.
\nonumber\\[2ex]&& \left.
-\,{64 \over N^2} \right) { S_1} ( N ) 
-\,{72 \over (N+1)}
+\,{32 \over (N+1)^3}
-\,{30 \over (N+2)}
+\,{20 \over (N+2)^2}
+\,{102 \over N}
\nonumber\\[2ex]&&
+\,{8 \over (N+2)^3}
- \,{48 \over N^2}+\,{32 \over N^3}
+\,{32 \over (N+1)^2} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+ \Bigg( -\,{32 \over (N+1)}
\nonumber\\[2ex]&&
-\,{32 \over (N+1)^2} \Bigg) { S_2} ( N+1 ) 
+ \Bigg( -\,{8 \over (N+2)^2}
- \,{16 \over (N+2)} \Bigg) { S_2} ( N+2 ) 
+ \Bigg( -\,{32 \over N^2}
\nonumber\\[2ex]&&
+\,{48 \over N} \Bigg) { S_2} ( N ) 
+ \Bigg( \,{16 \over (N+1)}
+\,{4 \over (N+2)^2}
+\,{16 \over N^2}
+\,{16 \over (N+1)^2}
-\,{24 \over N}
\nonumber\\[2ex]&&
+\,{8 \over (N+2)} \Bigg) \ln^2\left({Q^2 \over \mu^2}\right )
+ \Bigg( \,{144 \over (N+1)}
-\,{64 \over (N+1)^3}
-\,{64 \over (N+1)^2} \Bigg) { S_1} ( N+1 ) 
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%{ SSqqCaCf2}=
\Delta_{q q}^{(2),C_A C_F^2}=
-\,{\frac {{ 16 \zeta_3}}{N}}
-\,{10 \over N}
+\,{16 \over (N+1)^3}
+\,{16 \over (N+1)^2}
+16\,{ \frac {{ \zeta_3}}{(N+1)}}
-\,{32 \over (N+1)}
\nonumber\\[2ex]&&
+\,{24 \over (N+2)^3}
+\,{36 \over (N+2)^2}
-8\,{ \frac {{ \zeta_3}}{(N+2)}}
+\,{42 \over (N+2)}
-16\,{\frac {{ S_3} ( N+1) }{(N+1)}}
+8\,{\frac {{ S_3} ( N+2 ) }{(N+2)}}
\nonumber\\[2ex]&&
+16\,{\frac {{ S_3} ( N ) }{N}}
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%{ SSqqCf3}=
\Delta_{q q}^{(2),C_F^3}=
32\,{\frac {{ \zeta_3}}{N}}
+\,{20 \over N}-\,{32 \over (N+1)^3}
-\,{32 \over (N+1)^2}
-32\,{ \frac {{ \zeta_3}}{(N+1)}}
+\,{64 \over (N+1)}
\nonumber\\[2ex]&&
-\,{48 \over (N+2)^3}
-\,{72 \over (N+2)^2}
+16\,{ \frac {{ \zeta_3}}{(N+2)}}
-\,{84 \over (N+2)}
+32\,{\frac {{ S_3} ( N+1) }{(N+1)}}
-16\,{\frac {{ S_3} ( N+2 ) }{(N+2)}}
\nonumber\\[2ex]&&
-32\,{\frac {{ S_3} ( N ) }{N}}
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%{ SSqqbCaCf2}=
\Delta_{q \bar q}^{(2),C_A C_F^2}=
\,{130 \over N}
+\,{296 \over 3 (N+1)^2}
-\,{316 \over (N+1)}
-\,{500 \over 3 (N+2)^2}
+\,{890 \over 3 (N+2)}
\nonumber\\[2ex]&&
+\,{128 \over 3 (N+3)^2}
-\,{332 \over 3 (N+3)}
-\,{88 \over 3 N^2}
-\,{80 \over (N+1)^3}
-\,{64 \over 3 (N+3)^3}
-32\,{\frac {{ \zeta_2}}{N}}
\nonumber\\[2ex]&&
+96\,{\frac {{ \zeta_2}}{(N+1)}}
-96\,{\frac {{ \zeta_2}}{(N+2)}}
+32\,{\frac {{ \zeta_2}}{(N+3)}}
-\,{\frac {{128 ~S_1} ( N+3 ) }{3 (N+3)}}
+48\,{\frac {{ S_2} ( N+1 ) }{(N+1)}}
\nonumber\\[2ex]&&
- 48\,{\frac {{ S_2} ( N+2 ) }{(N+2)}}
+16\,{\frac {{ S_2} ( N+3) }{(N+3)}}
-16\,{\frac {{ S_2} ( N ) }{N}}
-32\,{\frac {{ \beta^{(1)} } ( N+2 ) }{(N+1)}}
-16\,{\frac {{ \beta^{(1)}} ( N+3 ) }{(N+2)}}
\nonumber\\[2ex]&&
-\,{\frac {{32 ~\beta^{(1)}} ( 4+N ) }{3 (N+3)}}
-8\,{\frac {{ \beta^{(2)} } ( N+1 ) }{N}}
-8\,{\frac {{ \beta^{(2)}} ( N+2 ) }{(N+1)}}
-4\,{ \frac {{ \beta^{(2)}} ( N+3 ) }{(N+2)}}
+32\,{\frac {{ A_3} ( N+1) }{(N+1)}}
\nonumber\\[2ex]&&
+16\,{\frac {{ A_3} ( N+2 ) }{(N+2)}}
+32\,{\frac {{ A_3} ( N ) }{N}}
-32\,{\frac {{ S_1^2} ( N+1 ) }{(N+1)}}
+ 32\,{\frac {{ S_1^2} ( N+2 ) }{(N+2)}}
-\,{\frac {{ 32 ~S_1^2 } ( N+3 ) }{3 (N+3)}}
\nonumber\\[2ex]&&
+\,{\frac {{32 ~S_1^2} ( N ) } {3 N}}
-32\,{\frac {{ \beta} ( N+1 ) { \zeta_2}}{N}}
-32\,{\frac {{ \beta} ( N+2 ) { \zeta_2}}{(N+1)}}
-16\,{\frac {{ \beta} ( N+3 ) { \zeta_2}}{(N+2)}}
+ \Bigg( \,{128 \over (N+2)}
\nonumber\\[2ex]&&
-16\,{\frac {{ \beta^{(1)}} ( N+3) }{(N+2)}} \Bigg) { S_1} ( N+2 ) 
+ \Bigg( {\frac {128}{3}}\,\frac{1}{N}
-32\,{\frac {{ \beta^{(1)}} ( N+1 ) }{N}} \Bigg) { S_1} ( N) 
+ \Bigg( -\,{88 \over (N+2)}
\nonumber\\[2ex]&&
+\,{88 \over 3 (N+3)}
-{\frac {88}{3 N}}
+\,{88 \over (N+1)} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+ \Bigg( -32\,{\frac {{ \beta^{(1)}} ( N+ 2 ) }{(N+1)}}
\nonumber\\[2ex]&&
-\,{128 \over (N+1)} \Bigg) { S_1} ( N+1 ) 
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%{ SSqqbCf3}=
\Delta_{q \bar q}^{(2),C_F^3}=
-\,{164 \over 3 N}
+\,{256 \over 3 (N+1)^2}
-\,{64 \over (N+1)}
+\,{200 \over 3 (N+2)^2}
+\,{260 \over 3 (N+2)}
\nonumber\\[2ex]&&
+\,{32 \over (N+3)^2}
+\,{32 \over (N+3)}
+\,{80 \over (N+1)^3}
+\,{96 \over (N+2)^3}
-\,{32 \over 3 (N+3)^3}
+\,{\frac {{64 \zeta_2}}{N}}
\nonumber\\[2ex]&&
-\,{\frac {{192 \zeta_2}}{(N+1)}}
+\,{\frac {{192 \zeta_2}}{(N+2)}}
- \,{\frac {{64 \zeta_2}}{(N+3)}}
-\,{\frac {{ 64 ~S_2} ( N+1 ) }{(N+1)}}
+ 64\,{\frac {{ S_2} ( N+2 ) }{(N+2)}}
\nonumber\\[2ex]&&
-\,{\frac {{ 64 ~S_2} ( N+3 ) }{3 (N+3)}}
+\,{\frac {{64  ~S_2} ( N ) }{3 N }}
+64\,{\frac {{ \beta^{(1)}} ( N+2 ) }{(N+1)}}
+32\,{\frac {{ \beta^{(1)}} ( N+3 ) }{(N+2)}}
+16\,{\frac {{ \beta^{(2)}} ( N+1 ) }{N}}
\nonumber\\[2ex]&&
+16\,{ \frac {{ \beta^{(2)}} ( N+2 ) }{(N+1)}}
+8\,{\frac {{ \beta^{(2)}} ( N+3) }{(N+2)}}
-64\,{\frac {{ A_3} ( N+1 ) }{(N+1)}}
-32\,{\frac {{ A_3} ( N+2 ) }{(N+2)}}
-64\,{\frac {{ A_3} ( N ) }{N}}
\nonumber\\[2ex]&&
-32\,{\frac {{ S_1^2} ( N+1 ) }{(N+1)}}
+32\,{\frac {{ S_1^2} ( N+2) }{(N+2)}}
-\,{\frac {{32 ~S_1^2} ( N+3 ) }{3 (N+3)}}
+\,{\frac {{32 ~S_1^2} ( N ) }{3 N}}
+64\,{\frac {{ \beta} ( N+1 ) { \zeta_2}}{N}}
\nonumber\\[2ex]&&
+64\,{\frac {{ \beta} ( N+2 ) { \zeta_2}}{(N+1)}}
+32\,{\frac {{ \beta} ( N+3 ) { \zeta_2}}{(N+2)}}
+ \Bigg( -\,{64 \over 3 (N+2)}
+64\,{\frac {{ S_1} ( N+1 ) }{(N+1)}}
-\,{\frac {{64 ~S_1} ( N ) }{3 N}}
\nonumber\\[2ex]&&
-64\,{\frac {{ S_1} ( N+2 ) }{(N+2)}}
+\,{64 \over 3 (N+1)}
+\,{32 \over (N+2)^2}
-\,{64 \over 3 (N+3)^2}
-\,{32 \over (N+1)^2}
\nonumber\\[2ex]&&
+\,{\frac {{64 ~S_1} ( N+3) }{3 (N+3)}} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+ \Bigg( 64\,{\frac {{ \beta^{(1)}} ( N+2) }{(N+1)}}
+\,{96 \over (N+1)^2}
-\,{352 \over 3 (N+1)} \Bigg) { S_1} ( N+1 ) 
\nonumber\\[2ex]&&
+ \Bigg( \,{352 \over 3 (N+2)}
-\,{96 \over (N+2)^2}
+32\,{ \frac {{ \beta^{(1)}} ( N+3 ) }{(N+2)}} \Bigg) { S_1} ( N+2 ) 
+ \Bigg( -\,{32 \over (N+3)}
\nonumber\\[2ex]&&
+\,{128 \over 3 (N+3)^2} \Bigg) { S_1} ( N+3) 
+ \Bigg( \,{32 \over N}
-\,{64 \over 3 N^2}
+64\,{\frac {{ \beta^{(1)}} ( N+1 ) }{N}} \Bigg) { S_1} ( N ) 
\\[2ex] &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%{ SSqqbCf2Tfnf}=
\Delta_{q \bar q}^{(2),C_F^2 T_f n_f}=
 \Bigg( -\,{32 \over 3 (N+3)}
-\,{32 \over (N+1)}
+\,{32 \over 3 N}
+ \,{32 \over (N+2)} \Bigg) { \ln\left({Q^2 \over \mu^2}\right )}
+\,{32 \over 3 N^2}
\nonumber\\[2ex]&&
+\,{\frac { { 64 ~S_1} ( N+3 ) }{9 (N+3)}}
-\,{368 \over 27 N}
-\, {160 \over 3 (N+1)^2}
-\,{688 \over 9 (N+2)}
+\,{592 \over 9 (N+1)}
+\,{128 \over 3 (N+2)^2}
\nonumber\\[2ex]&&
+\,{656 \over 27 (N+3)}
+\,{\frac {{64 ~S_1} ( N+1 ) }{3 (N+1)}}
-\,{128 \over 9 (N+3)^2}
-\,{\frac {{64 ~S_1} ( N ) }{9 N}}
-\,{\frac {{64 ~S_1} ( N+2 ) }{3 (N+2)}}~.
\end{eqnarray}
